Adaptive Sampling for Structure Preserving Model Order Reduction of Port-Hamiltonian Systems

We present an adaptive sampling strategy for the optimization-based structure preserving model order reduction (MOR) algorithm developed in [Schwerdtner, P. and Voigt, M. (2020). Structure preserving model order reduction by parameter optimization, Preprint arXiv:2011.07567]. This strategy reduces the computational demand and the required a priori knowledge about the given full order model, while at the same time retaining a high accuracy compared to other structure preserving but also unstructured MOR algorithms. A numerical study with a port-Hamiltonian benchmark system demonstrates the effectiveness of our method combined with its new adaptive sampling strategy. We also investigate the distribution of the sample points.

==> PlotSources/IterationPlots/bisection8.1.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={6df71fe1-3cd5-47bb-92d5-605395e79693}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.10750163025467378  \\
            0.00039369991742511956  0.10719764796767925  \\
            0.0006618865423457564  0.10661787497535093  \\
            0.0009302558066234695  0.1057755817984351  \\
            0.0012061782784889073  0.10467388250918858  \\
            0.0014954461178339515  0.10331157538684226  \\
            0.0018049290206106092  0.10168080445199534  \\
            0.0021493865742795316  0.09973320954537362  \\
            0.0025367575778404796  0.09747213392368566  \\
            0.0029939421255053373  0.09482614055609848  \\
            0.0035973920816516833  0.09153576222317762  \\
            0.004643569000852901  0.08668926676375983  \\
            0.006129724502771578  0.08179766882318175  \\
            0.007169938341814801  0.07953791651030812  \\
            0.00820096507680307  0.07801225365329865  \\
            0.009255066633379432  0.0770127555357557  \\
            0.0103979841848149  0.07641202895736897  \\
            0.011629840819992056  0.07618481037426397  \\
            0.01300763639320357  0.07631041559822119  \\
            0.014548660394984635  0.07679349464085791  \\
            0.01627225061419979  0.07763447616259739  \\
            0.018281727321936333  0.07888409882595376  \\
            0.02063154798895346  0.0805741798594334  \\
            0.02359833466782194  0.08289349475968817  \\
            0.027479627183213576  0.0860247826455399  \\
            0.0334649487265777  0.0907149101086734  \\
            0.05779340727357443  0.10537354667579518  \\
            0.06944207235219552  0.11013151417435127  \\
            0.08014237046785168  0.1134839569796072  \\
            0.09003923295947329  0.11576198510416381  \\
            0.09891825938285978  0.11712183299819516  \\
            0.10722256458375738  0.11778568837385986  \\
            0.11518765742228076  0.11785053186832177  \\
            0.12264101386596965  0.11739160899285311  \\
            0.1299931696821308  0.11644113203167449  \\
            0.13717038263499298  0.11503736829639566  \\
            0.1440970805593312  0.11324401336313791  \\
            0.15137355620691675  0.11091194619271402  \\
            0.1583069060294686  0.10828742736528722  \\
            0.16555782347060874  0.10516298903052398  \\
            0.173140854052337  0.10154634493952638  \\
            0.18107120952393152  0.09749025283012394  \\
            0.19106855502726394  0.09222509486243877  \\
            0.2127496491040135  0.08230556271135415  \\
            0.2195248785138529  0.08028259652477403  \\
            0.22449603194089657  0.07927895473912894  \\
            0.22957975742156125  0.07871388366229048  \\
            0.2337295008183322  0.07860909631418  \\
            0.23795425244079532  0.07882846883505737  \\
            0.2422553680918001  0.07937544214953204  \\
            0.24774125475513462  0.08050758676897551  \\
            0.25335136963565996  0.08210209771632215  \\
            0.2614196022170421  0.08499559210991298  \\
            0.27339338150888565  0.09007145267657027  \\
            0.29502086829193386  0.09945230868755581  \\
            0.3071550070649736  0.10393758482680097  \\
            0.3169366713168784  0.10690181756823347  \\
            0.3270298426363427  0.10928107102334186  \\
            0.3359365777749554  0.11079283847315519  \\
            0.3450858899523786  0.11178215869271724  \\
            0.3544843858116574  0.11223277992932613  \\
            0.3641388519293235  0.1121472151091872  \\
            0.37405625971592577  0.1115523253791371  \\
            0.38596846254415623  0.11029937737389185  \\
            0.4018432544313972  0.1081121256346555  \\
            0.42024884604607227  0.1057940048358104  \\
            0.42976540519588746  0.10516114686232489  \\
            0.43753358202646686  0.1051390812622817  \\
            0.44544217167422884  0.10569612242359179  \\
            0.45146728487966786  0.1065697834405588  \\
            0.45962773162518544  0.10842299574717966  \\
            0.4679356816191481  0.11111807733748376  \\
            0.4785321118873933  0.11567896519996258  \\
            0.49156504717410204  0.1227340453818176  \\
            0.5522689126720799  0.16113514912628074  \\
            0.5698564790677666  0.1702367257993261  \\
            0.5880041394405452  0.17802873774706635  \\
            0.6040185712984616  0.1836410464033617  \\
            0.6232541583162796  0.18901757725469762  \\
            0.6431023222075614  0.19326543289116044  \\
            0.6635825711071798  0.19655082934217294  \\
            0.6877884026621953  0.19933111724824343  \\
            0.7160769775440644  0.20145804320344057  \\
            0.748875389034127  0.20287253890752566  \\
            0.7902224702338424  0.20360417306944636  \\
            0.8451312206185628  0.20354447568118653  \\
            0.9580401668111331  0.20224336699933634  \\
            1.0431299798804277  0.20181327414158026  \\
            1.1056641510099279  0.2024275949866284  \\
            1.1614969148522145  0.2039174692515526  \\
            1.2146968569707517  0.20631324319985833  \\
            1.2646570523799565  0.20947740862600076  \\
            1.3225820293007722  0.21410303400659095  \\
            1.4081612963072847  0.22082896266312133  \\
            1.4336143593585253  0.22164194394034004  \\
            1.4530056279840635  0.22127292331770881  \\
            1.472659185625091  0.2195370486840078  \\
            1.4859090235170254  0.2173002476037828  \\
            1.4992780731083646  0.2139280261774323  \\
            1.512767406972931  0.20916952926832721  \\
            1.5332293108071646  0.19895735443164717  \\
            1.5539679852186805  0.1848399561833278  \\
            1.5820565608748243  0.16164436972296023  \\
            1.625144245620726  0.1303276839432976  \\
            1.6471261743147017  0.12118878053636734  \\
            1.6619457299934774  0.11764494130881063  \\
            1.6768986204670864  0.11569597605744066  \\
            1.6919860453779398  0.11480949724281361  \\
            1.7225693511453684  0.11371736463989833  \\
            1.7380676856433146  0.1122639953933868  \\
            1.7537054620580987  0.10955198601147881  \\
            1.7694839349792497  0.10538438488998729  \\
            1.7934182225285944  0.09699851129823087  \\
            1.8258349543440264  0.08651235472080131  \\
            1.842262392137257  0.08359745628344777  \\
            1.8505314536741702  0.08285851377374345  \\
            1.85883763119358  0.08258493835632214  \\
            1.86718109129192  0.08275778168405915  \\
            1.875562001313397  0.0833537576636838  \\
            1.8924368442616153  0.08567111873826237  \\
            1.9527034243359092  0.09715402252062502  \\
            1.9702723255969932  0.09857318881511799  \\
            1.979115964361142  0.09876102840896829  \\
            1.9879992981185028  0.09860964029425548  \\
            2.005885764102259  0.09738563440737731  \\
            2.0239331585459452  0.09516532974349097  \\
            2.0513091619329784  0.0906592180982543  \\
            2.126135786686192  0.07742534065699465  \\
            2.193844747767607  0.06814926501085546  \\
            2.2535946285310304  0.062139319749164236  \\
            2.3253626463368535  0.05676471748133991  \\
            2.3994161898155593  0.052584776053312444  \\
            2.4869408877957166  0.04876684714724433  \\
            2.5892281803102204  0.0452743207851835  \\
            2.719976532233368  0.041757166651824676  \\
            2.8830352892584545  0.0382987870958212  \\
            3.097203303471027  0.03473050120511754  \\
            3.3874228142445695  0.030993740768811607  \\
            3.7718033456349103  0.027248247939082607  \\
            4.314183196489178  0.023373021025188366  \\
            5.091702463785228  0.01948654605384606  \\
            6.284595053437965  0.015579042818513515  \\
            8.258884014558392  0.011734201256447146  \\
            12.139199610703534  0.007925129014285376  \\
            22.420895739834698  0.0042721584136277  \\
            89.06524200518916  0.0010736515814945777  \\
            1000.0  9.561430283478065e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={69793741-5b08-4525-a3e4-eac1027d1ff5}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.25  \\
            1000.0  0.25  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e60b542-460e-4f07-b723-0bf3f5c4ad3a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={4ac144f2-5cd5-4181-afd0-bf8711f6d9d2}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.10752287728366978  \\
            0.004899950806619517  0.10776966665707212  \\
            0.008731618423416186  0.10830512449726608  \\
            0.012437942399804138  0.10910531850387538  \\
            0.01619953839879501  0.11019602776757192  \\
            0.019994793414020624  0.11157409707885653  \\
            0.023810654063864366  0.11323254222783968  \\
            0.02772686741982937  0.11520945589475962  \\
            0.03185629996018561  0.1175839251181961  \\
            0.03611227958837446  0.1203292010034186  \\
            0.040571821566715405  0.12351512342954538  \\
            0.045175621915378404  0.1271196197665851  \\
            0.05007705594360167  0.1312909161622167  \\
            0.05526223589188934  0.1360579395699416  \\
            0.060711803114661636  0.14143858955500496  \\
            0.0666987677560547  0.1477625504317989  \\
            0.07327612411336495  0.15517899725451192  \\
            0.08050209240319656  0.16385826518302862  \\
            0.08844063410431934  0.17399394011273292  \\
            0.09716201811996011  0.18580339565964824  \\
            0.1067434427709785  0.19952403991561823  \\
            0.11779608851138745  0.21621310199224214  \\
            0.1317514755028951  0.23835240242540362  \\
            0.15480141904322084  0.27624505676314065  \\
            0.17548278149542304  0.30908340119434785  \\
            0.18767623411022563  0.32638650818982906  \\
            0.19803825775880712  0.3390738650752038  \\
            0.20710898684581894  0.3482282224900867  \\
            0.21562733065682027  0.3549043051423721  \\
            0.22349287606412058  0.3592837138322687  \\
            0.2316453368840722  0.3619682697120426  \\
            0.24009517907291264  0.36280611370108873  \\
            0.24885325035877154  0.36174334856421697  \\
            0.25793079416775383  0.3588458308906176  \\
            0.2673394640580117  0.3543092338337542  \\
            0.27958439026661597  0.3468350254608944  \\
            0.29767523579105526  0.33461765450996567  \\
            0.3183592530563793  0.3223864575309539  \\
            0.32997220190252763  0.31760250440408117  \\
            0.34048050297928506  0.31504912099071947  \\
            0.34975357003472907  0.3143848068165968  \\
            0.35927919126541175  0.31535808077162136  \\
            0.36741508909628934  0.3175494791989884  \\
            0.3774217259772832  0.32194481996474483  \\
            0.38770089598127516  0.32831823970992524  \\
            0.4000476261579684  0.33819828067628843  \\
            0.41464036242680496  0.35236370650036447  \\
            0.4679356816191481  0.40781842689030406  \\
            0.48068002062041326  0.4169469372001787  \\
            0.49156504717410204  0.4223249602699305  \\
            0.5026965657765378  0.4253259747718383  \\
            0.5117830016968447  0.4258973675005089  \\
            0.5210336784800392  0.4248296753250188  \\
            0.5328325159235037  0.4212848978656476  \\
            0.5448985387155685  0.41550942221028764  \\
            0.5597389793390669  0.4061013320649918  \\
            0.5775644376212445  0.3925346793432325  \\
            0.5986325429301301  0.3748512157337027  \\
            0.6288617127618518  0.34893900189487875  \\
            0.6847150344064454  0.30529451227996335  \\
            0.7902224702338424  0.24401912789492003  \\
            0.8720452856956287  0.21108402759040576  \\
            0.9623403648328738  0.18406262677930638  \\
            1.0619849599300584  0.16173762699767394  \\
            1.1206195191826174  0.15160491628265554  \\
            1.145996012274926  0.1485255862876673  \\
            1.1563067899047146  0.1480091081972999  \\
            1.1667103358637052  0.14845696464859798  \\
            1.1772074848089153  0.1502016241632995  \\
            1.1931305581353697  0.1547453293674373  \\
            1.2201490678511644  0.16499430863650194  \\
            1.2646570523799565  0.1858345985470359  \\
            1.3107885768015453  0.21263166183096885  \\
            1.358602863788254  0.24751265430149214  \\
            1.4081612963072847  0.2936568962223709  \\
            1.5332293108071646  0.4475918434118037  \\
            1.5539679852186805  0.46432252667675544  \\
            1.567949376225089  0.4700140433551505  \\
            1.574987173845073  0.47090769746831435  \\
            1.5820565608748243  0.4704339043031205  \\
            1.596290670960903  0.4654461462477721  \\
            1.6106528484593317  0.45563830571483227  \\
            1.6324387644855483  0.4347497996401854  \\
            1.6768986204670864  0.3923679479404133  \\
            1.6919860453779398  0.38398617714942324  \\
            1.7072092151618956  0.3803809489251662  \\
            1.7148720856177058  0.3805536279974299  \\
            1.7225693511453684  0.3820801272464754  \\
            1.7380676856433146  0.3890964322385725  \\
            1.7615770326037883  0.4081392829536613  \\
            1.8095539998713057  0.45631473277769813  \\
            1.8258349543440264  0.46701601347946475  \\
            1.842262392137257  0.47177901975115377  \\
            1.8505314536741702  0.4716882068222365  \\
            1.85883763119358  0.4699612878989438  \\
            1.875562001313397  0.46200586572833635  \\
            1.8924368442616153  0.4491285024998904  \\
            1.9180342100834549  0.42390799893014147  \\
            1.9702723255969932  0.3674189731342848  \\
            2.079055456976276  0.2755570439452958  \\
            2.154894197136579  0.23344037127641953  \\
            2.2334993447487874  0.20185691011513607  \\
            2.3253626463368535  0.17484181807798466  \\
            2.421004263866002  0.15396772102334275  \\
            2.5318933114901965  0.13571836583944424  \\
            2.659746422405636  0.11983680863536768  \\
            2.8065969570983262  0.10602733110783219  \\
            2.974848486430116  0.09400097554539746  \\
            3.1673396493855943  0.08349590883850384  \\
            3.3874228142445695  0.07428425200651083  \\
            3.639059559770402  0.06617220956041028  \\
            3.9445629260560193  0.05861322272897815  \\
            4.314183196489178  0.051662347562528126  \\
            4.760891090596788  0.04532833262323495  \\
            5.324917268658517  0.03937565999267924  \\
            6.036322530585539  0.03388420299533427  \\
            6.997725984733387  0.028599753619072753  \\
            8.29595431487722  0.023696062596006446  \\
            10.193789207829266  0.019003334301189848  \\
            13.217361321943395  0.014488206357911712  \\
            18.743624292379433  0.010130826740984141  \\
            31.511697424398257  0.005993787078284652  \\
            84.78390594665595  0.0022221135059749034  \\
            1000.0  0.00018832409371218089  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={12396ed7-e381-4a88-8e2f-c90bf25bf28b}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.10752277435236199  \\
            1.0e-7  0.10752277433141773  \\
            1.0e-6  0.10752277223699407  \\
            1.0e-5  0.1075225627957847  \\
            0.0001  0.10750163025467378  \\
            0.001  0.10551800063231248  \\
            0.01  0.07657262935786383  \\
            0.1  0.1172420970304913  \\
            0.2345807473461564  0.07862713068417987  \\
            0.4529237550858148  0.10684309989499939  \\
            1.0  0.20189265271505058  \\
            1.6308409829850166  0.12747035985718755  \\
            1.8538789220224026  0.08269309394251625  \\
            10.0  0.009649026475237013  \\
            100.0  0.0009562280038607094  \\
            1000.0  9.561430283478065e-5  \\
            10000.0  9.561421787640675e-6  \\
            100000.0  9.561421702682476e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.10.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={f2de3e50-8d3a-48c9-a02f-7112e0023b96}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.00537765604979296  \\
            0.0022277908175929364  0.005364987873696291  \\
            0.00426478550706219  0.005371490395319022  \\
            0.01627225061419979  0.005410345671988546  \\
            0.03949613498569693  0.005375643160902793  \\
            0.04963051926951407  0.005408452154947555  \\
            0.07426726723162745  0.0054734545256746895  \\
            0.0860957947638834  0.005465732994846278  \\
            0.10115826902303032  0.0054304101627304265  \\
            0.12883402171406058  0.005376405236629953  \\
            0.1500237595173994  0.005373804859582139  \\
            0.1746986403148053  0.0053652293505549445  \\
            0.22855388502259216  0.005326967277000763  \\
            0.30441610852751533  0.005400573603211335  \\
            0.3450858899523786  0.005442031517526162  \\
            0.4000476261579684  0.005441918388392758  \\
            0.4240299171443518  0.005418978015066452  \\
            0.48068002062041326  0.005334858593055912  \\
            0.6040185712984616  0.005133052396484012  \\
            0.6459889102959697  0.005115524054961142  \\
            0.6786094363755633  0.005132169391517537  \\
            0.7160769775440644  0.005172019506670977  \\
            0.7692711874364446  0.005260727257901562  \\
            0.8642692654366332  0.00541477466119945  \\
            0.9038553153934766  0.005444766264786384  \\
            0.936825695368972  0.005447860780184474  \\
            0.9753571153989203  0.005423619823426545  \\
            1.0109357021028178  0.005376675502407958  \\
            1.0572395020954986  0.0052908753460766175  \\
            1.1614969148522145  0.0051000043526072784  \\
            1.1931305581353697  0.0050760247765362886  \\
            1.2256257511777795  0.00507872238646616  \\
            1.2533801163981932  0.005103483524371778  \\
            1.28751622041478  0.005157708338296058  \\
            1.3464882138199104  0.005283918629979483  \\
            1.395604734225438  0.005377253439989147  \\
            1.4272082832368789  0.005412860425520661  \\
            1.4595274964228706  0.005421611067621362  \\
            1.4925785800395694  0.005399872307207429  \\
            1.5263781073347293  0.005349951001764098  \\
            1.6397660250627524  0.0051627928964674595  \\
            1.6619457299934774  0.005162421681262521  \\
            1.6844254407197217  0.005182144699919429  \\
            1.7148720856177058  0.005237605896044874  \\
            1.7934182225285944  0.005411990048995878  \\
            1.8176762486037155  0.005427794009499102  \\
            1.842262392137257  0.005412051295593158  \\
            1.875562001313397  0.005352067284764008  \\
            1.9094635138752958  0.005291284861338778  \\
            1.9266433761722683  0.005280320778179075  \\
            1.9439778094607254  0.005289212547965588  \\
            1.9702723255969932  0.005335459742329693  \\
            2.0148892550762763  0.005424199031015984  \\
            2.0330176559042177  0.005435852725126013  \\
            2.0513091619329784  0.005428637648269417  \\
            2.079055456976276  0.005389929440036227  \\
            2.1645665178644573  0.005242578946512203  \\
            2.2036918994541144  0.005218183355371936  \\
            2.243524487531492  0.005224322498288424  \\
            2.2943292278431677  0.0052625979029436104  \\
            2.5432578064106632  0.005490437972965378  \\
            2.6242504433403386  0.005514045706453519  \\
            2.707822373340613  0.005510935614573505  \\
            2.794055736628131  0.005483944772451903  \\
            2.895975897676516  0.005428403009535158  \\
            3.015086703733166  0.005340666064455538  \\
            3.153186457654066  0.005219494660114435  \\
            3.3272809177091878  0.005051118449380846  \\
            3.5425766466348625  0.004835050223362194  \\
            3.8228212859899693  0.004558900259065827  \\
            4.199800632598431  0.004214130706923912  \\
            4.739617147200407  0.003784859313405513  \\
            5.56881399094527  0.0032579741838467285  \\
            6.966456790864065  0.002627633856564793  \\
            9.791084221663276  0.0018817512404559788  \\
            17.68352208320852  0.0010460165699561202  \\
            76.1436668263318  0.00024329016571029115  \\
            1000.0  1.852653135767792e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={3d6f50ee-2e0a-4dc1-bbf6-a7baa8968cf5}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.00537109375  \\
            1000.0  0.00537109375  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d90e8cfa-e0fc-4754-8f6a-d6af7f31ff40}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={1128111f-48c7-49c1-ab5a-79cc2664349b}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.005749107781219412  \\
            0.00011489325309574273  0.005862965557732182  \\
            0.00013082751222948284  0.005999292494508924  \\
            0.00014764327512965464  0.006158337255154819  \\
            0.00016513467970145234  0.006339050844083448  \\
            0.0001838729829530272  0.006548461656782699  \\
            0.0002038227093166191  0.006787696937956307  \\
            0.00022593692757885968  0.007070450246090952  \\
            0.00025045047931571515  0.0074029185635467835  \\
            0.0002776236857853973  0.007791761366066314  \\
            0.0003077451124056712  0.008244079820179431  \\
            0.0003426658283381026  0.008791890740736791  \\
            0.00038326169449677793  0.009454520386655601  \\
            0.00043059106929062746  0.010254772692197102  \\
            0.0004881177381527161  0.01125806187096893  \\
            0.000558308360981709  0.01251523229502115  \\
            0.0006501350976248535  0.014196678528007026  \\
            0.0007742086444097586  0.01650721485544113  \\
            0.0009641892104508671  0.020079007680090483  \\
            0.001475488454334622  0.029589215631346172  \\
            0.0019477125741924558  0.037974133179479855  \\
            0.00236134373517283  0.04487898672120108  \\
            0.00277446123209103  0.05131248503637435  \\
            0.003201976732249719  0.05746180573181694  \\
            0.0036460509108209925  0.06330303295212271  \\
            0.004114691845693897  0.06888608068933948  \\
            0.004622819308788647  0.07431002849100929  \\
            0.005170488023949108  0.0794915915455471  \\
            0.0057830394441279725  0.08456940909979418  \\
            0.0064681602698687815  0.08948487550129068  \\
            0.007234447850634984  0.0941970477968683  \\
            0.008127837142249005  0.09886263221336639  \\
            0.009213710559497141  0.10362958664934846  \\
            0.010633447131268266  0.10881467702256555  \\
            0.012834041352258073  0.11541631460844856  \\
            0.01903365045747445  0.13041889454344832  \\
            0.02226365966986631  0.1377028880320049  \\
            0.025694257109482442  0.14543771172021977  \\
            0.029520967851868533  0.15411934427303647  \\
            0.034069840689009714  0.16446307851557004  \\
            0.04003036523958532  0.17787040753350605  \\
            0.05007705594360167  0.1994648162468895  \\
            0.06729887120767876  0.23187736787995036  \\
            0.07871948516032248  0.2498009453583912  \\
            0.09003923295947329  0.2649606685598251  \\
            0.10252654993868587  0.27908516786203386  \\
            0.11622402605590257  0.29199738867033387  \\
            0.13234284677723815  0.3044800954553721  \\
            0.15137355620691675  0.31640051949760467  \\
            0.17548278149542304  0.32842424018187305  \\
            0.20710898684581894  0.34077078179978393  \\
            0.2510922376671182  0.35396097151317346  \\
            0.30578249126701273  0.36627140125859114  \\
            0.357673759628134  0.3747402738434834  \\
            0.4054587263825149  0.3799737361021993  \\
            0.4494499126522675  0.38265172335683106  \\
            0.4937714547096554  0.38334751188622573  \\
            0.5376265270079769  0.38220845885806515  \\
            0.5827609116223758  0.3793785702144931  \\
            0.6316843813584807  0.3747695052868728  \\
            0.6847150344064454  0.36845555458707274  \\
            0.748875389034127  0.3597568085713576  \\
            0.8413547692341856  0.34688671977393437  \\
            0.9623403648328738  0.3328689733517834  \\
            1.0246097600073398  0.3282056510759001  \\
            1.076349517246225  0.32617961523124833  \\
            1.1206195191826174  0.3260000828365707  \\
            1.1614969148522145  0.32721630496022086  \\
            1.203865415618703  0.32991254134862463  \\
            1.2477794132644733  0.3342018133540429  \\
            1.2932952836480214  0.3401158478592579  \\
            1.3464882138199104  0.34866947433329804  \\
            1.4081612963072847  0.3604804857260564  \\
            1.472659185625091  0.3748656915615756  \\
            1.5401112661547711  0.3923469422103676  \\
            1.6106528484593317  0.4136224099588105  \\
            1.7694839349792497  0.4643329662094314  \\
            1.8014680452394112  0.47037753452311404  \\
            1.8258349543440264  0.4725198228444828  \\
            1.8505314536741702  0.47198333863638087  \\
            1.875562001313397  0.4682973431273713  \\
            1.9009311156459245  0.46118113962862967  \\
            1.9266433761722683  0.45062033842350874  \\
            1.9614682044498004  0.43170170277729325  \\
            1.996922505041492  0.40851620474272166  \\
            2.0513091619329784  0.3695436630972481  \\
            2.154894197136579  0.29989965697783455  \\
            2.273870713991697  0.24019056398238342  \\
            2.3673944804807285  0.2071047017004352  \\
            2.4647648574408283  0.1817367284155424  \\
            2.5661400550539804  0.16201886545598174  \\
            2.671684790649663  0.1463639364733458  \\
            2.794055736628131  0.13237156026591348  \\
            2.9351472732967046  0.11991675329669331  \\
            3.097203303471027  0.10880655495665245  \\
            3.2828762734151096  0.0988408649944693  \\
            3.5109875213621966  0.0892554778266211  \\
            3.7887332216956193  0.08018053961944852  \\
            4.143751667149197  0.07126775913498838  \\
            4.593337628885744  0.06273958394536519  \\
            5.160573544485586  0.05473087174986824  \\
            5.929150823657767  0.0468527318261359  \\
            6.997725984733387  0.03919944019566304  \\
            8.6759331884549  0.0313229303348386  \\
            11.870393862893238  0.022746125895574752  \\
            20.591986721643735  0.013061289026550594  \\
            83.65241170900806  0.0032103204963735963  \\
            1000.0  0.00026852671105307655  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={0d04a641-3f37-441f-a039-aeb862df2b9f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.005377705662994496  \\
            1.0e-7  0.005377705662946335  \\
            1.0e-6  0.005377705658028201  \\
            1.0e-5  0.005377705166182697  \\
            0.0001  0.00537765604979296  \\
            0.001  0.00537337492622372  \\
            0.0017782794100389228  0.005367447561797206  \\
            0.0023713737056616554  0.005364483897164249  \\
            0.0031622776601683794  0.005364531269530467  \\
            0.004216965034285823  0.005371070290625566  \\
            0.005623413251903491  0.0053852361839778285  \\
            0.007498942093324558  0.0054028354885353016  \\
            0.01  0.005415920369788986  \\
            0.01333521432163324  0.005417520847630091  \\
            0.01778279410038923  0.005405138095786702  \\
            0.023713737056616554  0.0053834757962497965  \\
            0.03162277660168379  0.005368080091136863  \\
            0.042169650342858224  0.005382549311896518  \\
            0.056234132519034905  0.005433511887441453  \\
            0.07498942093324558  0.005473737711404086  \\
            0.1  0.005433539904012783  \\
            0.12375794559745198  0.005381490845070499  \\
            0.15316029098501885  0.005374218819064903  \\
            0.18954802959413877  0.005345358564823645  \\
            0.2345807473461564  0.005333287983793453  \\
            0.27651936378876396  0.005373950345408346  \\
            0.32595581442713667  0.005429440916455741  \\
            0.3842305707025324  0.005444502154439138  \\
            0.4529237550858148  0.005378962973826177  \\
            0.5521013695640125  0.0052000848344712115  \\
            0.6095589145890653  0.005129179077475953  \\
            0.6729961033214196  0.005128034104744855  \\
            0.7430352411319483  0.005215566194681628  \\
            0.8203633971121698  0.005352526783094046  \\
            0.9057391440763559  0.005445562305399179  \\
            1.0  0.005393352679108834  \\
            1.1300636465992315  0.005145192818870987  \\
            1.201307964162583  0.00507406624568162  \\
            1.277043845365153  0.005138713681935812  \\
            1.3575544586702677  0.005307610219424463  \\
            1.3996936311717063  0.005383203898770792  \\
            1.44314082476045  0.0054208947553620055  \\
            1.487936641068265  0.005404704509959377  \\
            1.5341229420219684  0.005335610890616679  \\
            1.581742888963618  0.005239600822841055  \\
            1.6308409829850166  0.005168253894856207  \\
            1.6839494648125939  0.005181522622307828  \\
            1.7387874290798797  0.00529583893372699  \\
            1.7954111965365238  0.0054144077049766955  \\
            1.824410856584142  0.00542662998780634  \\
            1.8538789220224026  0.00539471130696408  \\
            1.9033453496051997  0.005299343244999802  \\
            1.9285713450025617  0.005280297064596388  \\
            1.9541316732333844  0.005303300091176221  \\
            1.980030765379247  0.005357873106610276  \\
            2.0062731112490875  0.005412176674778049  \\
            2.0328632601575443  0.005435834846727118  \\
            2.0598058217136157  0.00541968061360422  \\
            2.1147669274816603  0.005320084288588774  \\
            2.1711945419445544  0.00523606288756577  \\
            2.229127795460432  0.005219035560353539  \\
            2.288606862489606  0.005257158697460676  \\
            2.4123685233399383  0.005390755670509826  \\
            2.5428228796232344  0.005490233117124177  \\
            2.8252769416681605  0.005469308221379491  \\
            3.487794224491034  0.0048901249024637635  \\
            4.305669427652804  0.004123938383596845  \\
            10.0  0.0018428995955563953  \\
            100.0  0.00018525650927872988  \\
            1000.0  1.852653135767792e-5  \\
            10000.0  1.8526540153626087e-6  \\
            100000.0  1.8526540241584806e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.2.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={4eb38457-92de-4533-bc13-db8b795d4c24}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.10740547978308215  \\
            0.00036320816147283164  0.1070915485028397  \\
            0.0006024747801954991  0.1065075206766196  \\
            0.0008429711776642185  0.10565477035694167  \\
            0.0010881201549253411  0.10454083478697207  \\
            0.0013430467690969943  0.10315912366843032  \\
            0.0016065362340776472  0.10153826084845774  \\
            0.0018876000274783034  0.09964870828635683  \\
            0.002188237572485556  0.0975076097791117  \\
            0.002525422129056971  0.09503423676619954  \\
            0.0029015396384733235  0.09227132986306334  \\
            0.003348636593883758  0.08908280962139016  \\
            0.003916900000389134  0.08530339716921109  \\
            0.004770037701247505  0.08036558597723592  \\
            0.006794783200088394  0.07215518416100716  \\
            0.007806747459384566  0.06953705121192864  \\
            0.008810178710666475  0.06764748923830774  \\
            0.009853926893865335  0.0662573431449063  \\
            0.010923051579734347  0.06530069419797624  \\
            0.012108173431631257  0.0646616827562352  \\
            0.013361902447945476  0.06435118173221306  \\
            0.014745447613262151  0.06433495736911808  \\
            0.01627225061419979  0.06461068048874906  \\
            0.01803774623981874  0.06520588911097838  \\
            0.020084540769155307  0.06615226859418136  \\
            0.022463970702036127  0.06747615780664866  \\
            0.025351351182521305  0.06926809680666891  \\
            0.028996838715492225  0.07165658221140288  \\
            0.03422276440411819  0.0750896088546405  \\
            0.04397787410896975  0.08104208684130627  \\
            0.07133334362252164  0.0939126435473754  \\
            0.08726033854296682  0.09937757974747725  \\
            0.09980824867173851  0.1027378267638961  \\
            0.11113377541149325  0.10502460843885107  \\
            0.12154742500762865  0.10648126150980204  \\
            0.1317514755028951  0.10730311888562873  \\
            0.1415387132738518  0.10753393991206214  \\
            0.15069714660098918  0.1072643068513341  \\
            0.15973122800602543  0.10654637294533506  \\
            0.16855034551369721  0.10541915312246972  \\
            0.17706163859307064  0.10393878249824344  \\
            0.18600272675629395  0.10198051360624458  \\
            0.19452219346411895  0.09975066922486851  \\
            0.20343187656420597  0.09707490839831177  \\
            0.2127496491040135  0.09396166124397277  \\
            0.22349287606412058  0.0900907754645801  \\
            0.23583241643291214  0.08550458749285048  \\
            0.26495560037266896  0.07614582033748532  \\
            0.27339338150888565  0.07439143468408826  \\
            0.28083931493844455  0.07337429319700613  \\
            0.28719893728446827  0.07293967286572575  \\
            0.2923901697648103  0.07289166166278425  \\
            0.29767523579105526  0.07312358097166366  \\
            0.30441610852751533  0.07381118315111834  \\
            0.311309628712556  0.07492663757769336  \\
            0.31978822010559255  0.07678031091677254  \\
            0.32997220190252763  0.07953949801237994  \\
            0.3466348204802532  0.08478482381741961  \\
            0.38081747207719996  0.09587804352351699  \\
            0.4000476261579684  0.1013688287607376  \\
            0.4165014907260249  0.10541926520752902  \\
            0.43363209886540066  0.108961175330706  \\
            0.4494499126522675  0.11161278527207148  \\
            0.46584472070143795  0.11374120307078213  \\
            0.48283757031965213  0.11530116215730803  \\
            0.49821402485380617  0.11616219984256476  \\
            0.5140801582542597  0.11650877362977756  \\
            0.53045156484359  0.11629159744536287  \\
            0.5448985387155685  0.11562026456263312  \\
            0.5597389793390669  0.1144697061483231  \\
            0.574983602874156  0.11280824793212398  \\
            0.5906434173380616  0.11060690762991905  \\
            0.6067297305539631  0.10785112831424251  \\
            0.6232541583162796  0.10455005261829921  \\
            0.6431023222075614  0.10006249801678545  \\
            0.6665610855352697  0.09427200714895656  \\
            0.7257627350404762  0.08110747356666881  \\
            0.7355795034494311  0.07990434710350637  \\
            0.7455290548428828  0.07920063930164385  \\
            0.7556131852620775  0.0790407458430446  \\
            0.7658337150417679  0.07940033997436063  \\
            0.7761924891388086  0.08020089959212649  \\
            0.7902224702338424  0.08178435995081097  \\
            0.8117443661752464  0.08485753524012317  \\
            0.9079123027451991  0.09974807930551631  \\
            0.9494973309421081  0.1051885107261129  \\
            0.9885499323563294  0.10958306726015966  \\
            1.029208758061571  0.11347297171135232  \\
            1.0715398716843167  0.11684381798341877  \\
            1.1156120540324364  0.11965615559559176  \\
            1.1563067899047146  0.12159595548928565  \\
            1.1931305581353697  0.12271367805917517  \\
            1.2256257511777795  0.12305310499210147  \\
            1.2533801163981932  0.12270040384941125  \\
            1.2760354494296535  0.12182833155883531  \\
            1.2991002864161005  0.12023318775026927  \\
            1.31667209885015  0.11841141659173245  \\
            1.3344815900803986  0.11590429436115528  \\
            1.3525319749835347  0.11255265980328297  \\
            1.3708265119211185  0.10818811176351943  \\
            1.3893685033277656  0.10266536989413157  \\
            1.4081612963072847  0.09592560896901188  \\
            1.4336143593585253  0.08530959842715122  \\
            1.4925785800395694  0.06342926734431709  \\
            1.4992780731083646  0.06272409408111333  \\
            1.506007637094684  0.06279162941702586  \\
            1.512767406972931  0.06363539855768988  \\
            1.5263781073347293  0.06708802001776809  \\
            1.5820565608748243  0.08664914772232817  \\
            1.6106528484593317  0.0947093727424866  \\
            1.6324387644855483  0.0992947783747506  \\
            1.6545193598634047  0.10254156415601787  \\
            1.6768986204670864  0.10444740655088236  \\
            1.6919860453779398  0.10500867822695592  \\
            1.7072092151618956  0.10506634251112452  \\
            1.7303011661284102  0.10443826971884274  \\
            1.777426327772682  0.10266042018010839  \\
            1.7934182225285944  0.10250661574891613  \\
            1.8176762486037155  0.1028609546611001  \\
            1.875562001313397  0.10426475651347908  \\
            1.8924368442616153  0.10405690250290699  \\
            1.9094635138752958  0.10330590721000454  \\
            1.9266433761722683  0.10191046277683377  \\
            1.9439778094607254  0.09980892024714279  \\
            1.9702723255969932  0.09532334165859098  \\
            1.996922505041492  0.08945844292042039  \\
            2.042142929358234  0.07808706555230827  \\
            2.1840415978747987  0.050512700309000014  \\
            2.2535946285310304  0.04282740617609814  \\
            2.3253626463368535  0.037236872835822776  \\
            2.3994161898155593  0.033031398339763964  \\
            2.4869408877957166  0.029348590003375755  \\
            2.5776582677245226  0.0264720149026145  \\
            2.6836767446923693  0.02388897676028211  \\
            2.8065969570983262  0.021577950843438155  \\
            2.948321788244402  0.019508154554304918  \\
            3.1250695213236903  0.017508245452047856  \\
            3.3272809177091878  0.01573748497323201  \\
            3.574449986200351  0.014061630265707635  \\
            3.874529302152158  0.012498285036206137  \\
            4.237587160604062  0.011054408971800767  \\
            4.697354022152821  0.009675848170756462  \\
            5.277435027497687  0.0083873444801281  \\
            6.036322530585539  0.007165374447127488  \\
            7.0606860611821265  0.006006274258651224  \\
            8.521896593444158  0.004895099219098173  \\
            10.75661105547005  0.003827134792712461  \\
            14.520763145432998  0.0028069470507471397  \\
            22.121674867084526  0.001829930649972955  \\
            44.28846581729605  0.0009105040920376442  \\
            257.4362084439417  0.00015644516019730237  \\
            1000.0  4.0273221538601183e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={b85b3ffd-bb9d-4280-9763-d1c5fd76c939}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.125  \\
            1000.0  0.125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a60a3015-0e5d-40b9-9791-55c46a95adfb}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={21ef4b98-2342-46de-9f1d-2c20ef7c4d30}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.10743151004390027  \\
            0.004944036739400092  0.1076786300108325  \\
            0.008770810609267796  0.1082078487838176  \\
            0.012549849297282707  0.10901610849752408  \\
            0.01634528920101955  0.11010831014547014  \\
            0.02017469095854722  0.11148816552046864  \\
            0.024024883744109913  0.11314846491441456  \\
            0.02797633213111487  0.11512693471107699  \\
            0.03214291808230742  0.11750197514829183  \\
            0.036437189693254615  0.1202456457171247  \\
            0.04093685514949327  0.1234259896612067  \\
            0.045582076900271606  0.12701853853880465  \\
            0.05052761020614573  0.13116753593526118  \\
            0.05575944235639971  0.13589678800385646  \\
            0.061532999467259514  0.14149288593298257  \\
            0.06760094463096321  0.14776902076915294  \\
            0.07426726723162745  0.15509366444866673  \\
            0.08159097498066097  0.16361649981470244  \\
            0.08963689450875412  0.17350444467588078  \\
            0.09891825938285978  0.18552931235617873  \\
            0.10916065413644067  0.19948895963942864  \\
            0.12100429285224386  0.21642102954841208  \\
            0.13533975811027354  0.23785486528319397  \\
            0.15480141904322084  0.2680921235324423  \\
            0.20071695097171055  0.3384739940996246  \\
            0.21562733065682027  0.3583431316712296  \\
            0.22855388502259216  0.37317992196936384  \\
            0.24009517907291264  0.38406082033807604  \\
            0.2510922376671182  0.39203725143160306  \\
            0.2614196022170421  0.39723183249302363  \\
            0.2709555350940718  0.39999679058266496  \\
            0.28083931493844455  0.4008308277297603  \\
            0.2910836303370296  0.3996237039350295  \\
            0.30170163272459155  0.3963492372107418  \\
            0.3127069532673233  0.39107359396749347  \\
            0.32411372036224795  0.383954296772235  \\
            0.3374444412834203  0.37404162527805246  \\
            0.35290037966340665  0.36118199093173486  \\
            0.3723847970538255  0.34414504110408245  \\
            0.44544217167422884  0.29097933055388847  \\
            0.4616907873620347  0.28390487130337305  \\
            0.4763938010401341  0.2793827295732241  \\
            0.48936849892499895  0.2769209704238489  \\
            0.5026965657765378  0.2758904931697524  \\
            0.5140801582542597  0.2761920080403974  \\
            0.525721532834588  0.27758514986235566  \\
            0.5400396831656881  0.28071201057280865  \\
            0.5547477917086928  0.2853937215337245  \\
            0.5724143005337703  0.29268626107760043  \\
            0.5959575657900985  0.3044966317357662  \\
            0.6725582819094365  0.3451545260485037  \\
            0.6939765858672309  0.3533452158521775  \\
            0.7128772023763837  0.35850029652882304  \\
            0.7290203473886746  0.3612450820427472  \\
            0.7455290548428828  0.36247189137810637  \\
            0.7624116029214093  0.3621560033949805  \\
            0.7796764572665693  0.36034171179628766  \\
            0.8009111300496503  0.356334687658671  \\
            0.822724134170047  0.3505778599333305  \\
            0.8489246227418911  0.3420611616251601  \\
            0.8798912685154677  0.33057266827468884  \\
            0.9201928517199182  0.3145864891592082  \\
            0.9753571153989203  0.2927355169894528  \\
            1.0715398716843167  0.2583622332909648  \\
            1.1563067899047146  0.23390426732081804  \\
            1.1824914232832315  0.22871621819610527  \\
            1.1931305581353697  0.22773246647032663  \\
            1.203865415618703  0.2281772214587336  \\
            1.2146968569707517  0.23067266987354615  \\
            1.2311270167960593  0.23792912671939004  \\
            1.2590059584909779  0.2552957107430721  \\
            1.3107885768015453  0.29576535272021665  \\
            1.3831601388989119  0.3602768313104183  \\
            1.4081612963072847  0.37947272994516906  \\
            1.4272082832368789  0.390358408804587  \\
            1.4400491893850913  0.39513098768324517  \\
            1.4530056279840635  0.3974841365965107  \\
            1.4660786385046105  0.39719981508449503  \\
            1.4792692697698944  0.39426763096380135  \\
            1.4925785800395694  0.38892311850608335  \\
            1.512767406972931  0.37748593929628366  \\
            1.567949376225089  0.3451477226047482  \\
            1.5820565608748243  0.3409919003491985  \\
            1.596290670960903  0.33976106896374564  \\
            1.6034556795098005  0.3403926010371848  \\
            1.6178823221626206  0.344355770542392  \\
            1.6324387644855483  0.3520427865052071  \\
            1.6545193598634047  0.3703659877395933  \\
            1.6919860453779398  0.4152822984921126  \\
            1.7380676856433146  0.47556788364292363  \\
            1.7615770326037883  0.49842204498371395  \\
            1.777426327772682  0.5081486354557695  \\
            1.7934182225285944  0.5126407999123356  \\
            1.8014680452394112  0.5128655382438732  \\
            1.8176762486037155  0.509446910672832  \\
            1.8340302807308406  0.5014191421199966  \\
            1.85883763119358  0.4827265445138521  \\
            1.8924368442616153  0.4504784577256871  \\
            1.9614682044498004  0.3817947097892057  \\
            2.0697652406558467  0.2988300625520862  \\
            2.154894197136579  0.25411511957344524  \\
            2.243524487531492  0.22017167808731214  \\
            2.335800120879169  0.19379404301158926  \\
            2.4427865705565277  0.17071839115981322  \\
            2.5661400550539804  0.1506793981176525  \\
            2.695722525055556  0.13462403263112346  \\
            2.8445593806492897  0.12038478384085047  \\
            3.015086703733166  0.10778221045516441  \\
            3.2101815291202778  0.09662884678636145  \\
            3.433241569693339  0.0867444656047666  \\
            3.7048369765087785  0.07746361462244308  \\
            4.015862434947351  0.06929652436636254  \\
            4.392163735510383  0.061712731132152  \\
            4.868701741585524  0.05443186320687938  \\
            5.494494686226611  0.047331292163181986  \\
            6.369601366389847  0.04019733186524311  \\
            7.687791769167959  0.032890840906587955  \\
            9.923519798245039  0.025234641471622236  \\
            14.391281626242293  0.017281194417525177  \\
            26.819603185330514  0.00923490099780042  \\
            118.09793111025714  0.0020940351107765045  \\
            1000.0  0.0002472813530346958  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={e8556ce5-63a9-43cd-908e-6dd6c076e41f}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.10743140880624437  \\
            1.0e-7  0.10743140878056111  \\
            1.0e-6  0.10743140621222652  \\
            1.0e-5  0.1074311493801266  \\
            0.0001  0.10740547978308215  \\
            0.001  0.1049675310253377  \\
            0.01  0.06610149223886294  \\
            0.1  0.1027825299559153  \\
            0.2345807473461564  0.0859676785292337  \\
            0.4529237550858148  0.1121159556508414  \\
            1.0  0.11074630656135588  \\
            1.6308409829850166  0.0990053746240918  \\
            1.8538789220224026  0.10394741216012297  \\
            10.0  0.004131084015016897  \\
            100.0  0.0004028325304836823  \\
            1000.0  4.0273221538601183e-5  \\
            10000.0  4.027312124704826e-6  \\
            100000.0  4.0273120244135147e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.3.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={b824baf1-7d44-4a46-b0a8-9f63df58a6b1}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.06232836549500247  \\
            0.0003681209659380846  0.0621475505626047  \\
            0.0006133647461442239  0.06180751653939392  \\
            0.0008582082095239437  0.061314407147469135  \\
            0.0011077883498851581  0.060671774372854405  \\
            0.001367322861746491  0.05987707818185194  \\
            0.0016429163389649422  0.05892165633043521  \\
            0.0019390092608279408  0.05780327491224831  \\
            0.0022579242282297998  0.056534314350207344  \\
            0.0026175432083663133  0.05507330201131738  \\
            0.003034438606044891  0.053399354909719005  \\
            0.0035493826349825234  0.051435038395458925  \\
            0.00430315671824535  0.04887414014269328  \\
            0.006324931826968323  0.044073327611325167  \\
            0.007234447850634984  0.04275565693892154  \\
            0.008127837142249005  0.04184282137409072  \\
            0.009009685711362224  0.041236738791963136  \\
            0.009942584836733003  0.04084775957516486  \\
            0.01097208009275681  0.04065407177162179  \\
            0.012054068309015276  0.04065631011580615  \\
            0.013242754479556354  0.040843496840676605  \\
            0.014548660394984635  0.041215299330843565  \\
            0.016055087255211424  0.04179952806228963  \\
            0.017797021237795932  0.04261569924543832  \\
            0.019905447093086646  0.04372546252997046  \\
            0.02266608397652387  0.04526967881069375  \\
            0.0269917409683797  0.04768150207917227  \\
            0.03676502308565515  0.05229751151227713  \\
            0.04205178008504339  0.054150614105438484  \\
            0.04724479699482564  0.05554307252321437  \\
            0.05237073097932514  0.05654673067113093  \\
            0.05779340727357443  0.05726298910758819  \\
            0.06349258054963483  0.05769378256546755  \\
            0.06975376561151722  0.057854770990294326  \\
            0.07628995382612347  0.05774221629426776  \\
            0.0834386072747171  0.057360758277587916  \\
            0.09084933569897492  0.05674473942035293  \\
            0.09891825938285978  0.0558806820423674  \\
            0.10770383695216312  0.054771413010403676  \\
            0.11726971912556894  0.05342526885435982  \\
            0.12768520985838128  0.05186065177235024  \\
            0.13964979064537292  0.050018565287167215  \\
            0.15689528471963937  0.047460662257717334  \\
            0.18107120952393152  0.04450674721472571  \\
            0.19365297506480106  0.04341446725842452  \\
            0.20434498791743053  0.04276189559193692  \\
            0.21466380438835214  0.042373704743315865  \\
            0.22449603194089657  0.0422157818775287  \\
            0.2347786041564384  0.04225682624590673  \\
            0.24553214813238833  0.0425055162768744  \\
            0.25677823574730474  0.04296688741644395  \\
            0.2685394269346225  0.043641333272875185  \\
            0.28209987238515893  0.044620655686389586  \\
            0.29767523579105526  0.04594504269128454  \\
            0.31978822010559255  0.04804555999906191  \\
            0.357673759628134  0.05185648664174961  \\
            0.4018432544313972  0.05606576343130178  \\
            0.4316944227979232  0.058494620947029674  \\
            0.45552923512352433  0.06009811971059529  \\
            0.4785321118873933  0.061291301420387675  \\
            0.5004502765667285  0.06207078812548682  \\
            0.5187054502612747  0.0624252185056133  \\
            0.5376265270079769  0.062483528626840416  \\
            0.5547477917086928  0.06225956752476469  \\
            0.5724143005337703  0.061756150118551636  \\
            0.5906434173380616  0.0609524223031535  \\
            0.6094530589460739  0.05984201662206549  \\
            0.6288617127618518  0.05844625250674097  \\
            0.651801014294612  0.05655948069658061  \\
            0.6847150344064454  0.05367782635480848  \\
            0.7160769775440644  0.05125086922984049  \\
            0.7322925816480003  0.05035768941340875  \\
            0.7455290548428828  0.0499148018979699  \\
            0.7590047824383008  0.04976978124064001  \\
            0.772724089050588  0.049929991701603726  \\
            0.7866913774651995  0.050356090871563335  \\
            0.8045060486932947  0.05116585872918401  \\
            0.8338524160446392  0.052834368140803924  \\
            0.9119875000317326  0.0573905370189803  \\
            0.9494973309421081  0.05918246216524707  \\
            0.984132617424051  0.06050591790001126  \\
            1.015473323652402  0.06140136997976795  \\
            1.0478121066129955  0.062005989964755974  \\
            1.076349517246225  0.06225735369726472  \\
            1.1056641510099279  0.06222820045889532  \\
            1.1357771757599515  0.061884044450014816  \\
            1.1614969148522145  0.061330468122622134  \\
            1.1877990789069546  0.06051533242687667  \\
            1.2146968569707517  0.05943063736781579  \\
            1.2477794132644733  0.057811231195726044  \\
            1.2991002864161005  0.05537548063497353  \\
            1.31667209885015  0.05502201924400668  \\
            1.3285184866884823  0.055068969675538725  \\
            1.3404714590780773  0.05536435686931996  \\
            1.358602863788254  0.05619053404804838  \\
            1.4144818793375638  0.05917324895449296  \\
            1.4336143593585253  0.059681893285179546  \\
            1.4530056279840635  0.0597816555078611  \\
            1.472659185625091  0.05946838343241622  \\
            1.4925785800395694  0.05878927717902857  \\
            1.519557518323347  0.05746617454125087  \\
            1.5891576791045539  0.05395504279432715  \\
            1.6034556795098005  0.0535965639023142  \\
            1.6178823221626206  0.05347402038477235  \\
            1.6324387644855483  0.053628299445360385  \\
            1.6471261743147017  0.05407870085390618  \\
            1.6694054336551165  0.055270064011306234  \\
            1.7380676856433146  0.059865417133208296  \\
            1.7537054620580987  0.06035025291427549  \\
            1.7694839349792497  0.060429540938394394  \\
            1.7854043702841131  0.0600597230127558  \\
            1.8014680452394112  0.059232897208237045  \\
            1.8258349543440264  0.057198542925971825  \\
            1.8505314536741702  0.05439233199249904  \\
            1.8839805293533487  0.049934305156163365  \\
            2.005885764102259  0.036258684400851414  \\
            2.0513091619329784  0.03337723968923172  \\
            2.097761175205022  0.031246962428629888  \\
            2.154894197136579  0.02930254898362613  \\
            2.2334993447487874  0.027250843049602957  \\
            2.3568158271958164  0.024718819867348876  \\
            2.5318933114901965  0.0219168783002781  \\
            2.732185245508953  0.019454513343050865  \\
            2.974848486430116  0.01717714857948199  \\
            3.2682068086680807  0.015098342698715543  \\
            3.622798497373172  0.013215267131018336  \\
            4.07018155272887  0.01145566259535251  \\
            4.655467757025205  0.009787713045670865  \\
            5.445500324702187  0.008205972867172968  \\
            6.572447813790656  0.006689485397563334  \\
            8.29595431487722  0.005231403213073901  \\
            11.24929517561292  0.003820243350643501  \\
            17.29194499988043  0.0024687041763399374  \\
            35.40310885216429  0.0012013245327968842  \\
            236.43671722399438  0.00017967800546826254  \\
            1000.0  4.248143666833541e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={197479a9-4be7-4ca8-a2e1-3dd704029151}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.0625  \\
            1000.0  0.0625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={630906c3-9c85-4f12-8dff-09cd96220d5f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={7c58caec-3a1a-4c1a-8935-38010f1f1840}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.062343737230034134  \\
            0.0013133068601500323  0.062491042538479306  \\
            0.0023194193288046485  0.06280377234376451  \\
            0.0033039469447380754  0.06327431442384669  \\
            0.004283928151427156  0.06390043812345611  \\
            0.005287574020915603  0.0646996621608449  \\
            0.006324931826968323  0.06568709408023231  \\
            0.0073982723359002555  0.0668731618542569  \\
            0.0085001157595982  0.06825484449679675  \\
            0.009635725342484804  0.06984164638379828  \\
            0.010825650823412027  0.0716687321403003  \\
            0.012108173431631257  0.07381090073298252  \\
            0.013482122416755143  0.07628633172700575  \\
            0.014944896603017326  0.0791056779187646  \\
            0.01656637787217439  0.08242654666611483  \\
            0.0183637855178108  0.08631625544173059  \\
            0.020356207080763345  0.090845590526351  \\
            0.02266608397652387  0.0963332036479892  \\
            0.025351351182521305  0.10296697775495363  \\
            0.028482015214113286  0.11096213282882642  \\
            0.0322871927354366  0.12094370233277353  \\
            0.03709580606703545  0.13380400814058813  \\
            0.04378135988785361  0.151847755945059  \\
            0.05651365238372322  0.18575649554012238  \\
            0.07393540548364293  0.22929896727368204  \\
            0.0860957947638834  0.2568622305110454  \\
            0.09759813336082575  0.28042975615075394  \\
            0.10867287201056991  0.3006760201248147  \\
            0.11938941490383796  0.3179350646574834  \\
            0.13057664873705135  0.33352035812047137  \\
            0.1415387132738518  0.34644960902743305  \\
            0.15273549731348443  0.35737380506337124  \\
            0.16408154579276346  0.36623946191782253  \\
            0.1762704423221584  0.37349005492169807  \\
            0.1885186256910868  0.3786336412783759  \\
            0.20161787628298564  0.38203338507725915  \\
            0.21562733065682027  0.38359271211519147  \\
            0.2306102344859853  0.3832680283335077  \\
            0.24663422808085958  0.3810774962766285  \\
            0.26377165175094663  0.377108745612574  \\
            0.28336608788967343  0.3711022071307351  \\
            0.30578249126701273  0.3630545759571954  \\
            0.3359365777749554  0.35152967433686283  \\
            0.4018432544313972  0.3300638940534798  \\
            0.4259331908003325  0.3252478962268071  \\
            0.44544217167422884  0.32299188488419156  \\
            0.4637631031993533  0.3223291178517799  \\
            0.48283757031965213  0.3231701208250581  \\
            0.5026965657765378  0.32564673378262016  \\
            0.5233723570355718  0.32977802145824137  \\
            0.5473443355614704  0.33613124314553644  \\
            0.5827609116223758  0.3471807109212662  \\
            0.6288617127618518  0.36075551474885437  \\
            0.6547266467778174  0.36626951916196343  \\
            0.6786094363755633  0.36938405043285194  \\
            0.700220445514659  0.3704159514186306  \\
            0.7225196792656972  0.369727981371588  \\
            0.7455290548428828  0.3673102752918439  \\
            0.7692711874364446  0.363259878065007  \\
            0.7973322752256321  0.35686395336426174  \\
            0.8301263637652864  0.3478341450400025  \\
            0.8681485693679624  0.33615564742929654  \\
            0.9201928517199182  0.31950471596724717  \\
            1.0860336700751911  0.2749244789775872  \\
            1.1106269646367386  0.2713359155647852  \\
            1.1307019789347728  0.2698049516671255  \\
            1.145996012274926  0.2698159876028192  \\
            1.1614969148522145  0.27114804069207254  \\
            1.1772074848089153  0.2740598001257348  \\
            1.1931305581353697  0.27867429333569355  \\
            1.2146968569707517  0.2873476065390838  \\
            1.2477794132644733  0.3046165847456168  \\
            1.3225820293007722  0.3477423515581594  \\
            1.3464882138199104  0.3581498101686106  \\
            1.3647010019974686  0.3635512790711757  \\
            1.3831601388989119  0.3663141634358527  \\
            1.395604734225438  0.36654749456891444  \\
            1.4081612963072847  0.3654993531420827  \\
            1.4272082832368789  0.3617767617919952  \\
            1.4530056279840635  0.35404620682799964  \\
            1.4925785800395694  0.3423504987314825  \\
            1.512767406972931  0.33946790438954805  \\
            1.5263781073347293  0.33953403887833544  \\
            1.5401112661547711  0.3415502370973082  \\
            1.5539679852186805  0.3457292234126367  \\
            1.574987173845073  0.3562462192632638  \\
            1.596290670960903  0.37167459791227836  \\
            1.6324387644855483  0.40611116981720735  \\
            1.6919860453779398  0.46889398786400655  \\
            1.7225693511453684  0.4942434435446526  \\
            1.7458690654626305  0.5069305830491914  \\
            1.7615770326037883  0.5116785756219983  \\
            1.777426327772682  0.5132870323601743  \\
            1.7934182225285944  0.5118115284849326  \\
            1.8095539998713057  0.5074684234861111  \\
            1.8340302807308406  0.4963399309048562  \\
            1.86718109129192  0.47512684193792765  \\
            1.9094635138752958  0.4430283318633765  \\
            1.9879992981185028  0.3832549305491551  \\
            2.126135786686192  0.30141205211431676  \\
            2.2334993447487874  0.2573269353087317  \\
            2.346284444404371  0.22331322894089523  \\
            2.4647648574408283  0.19656327399636106  \\
            2.6008500248680173  0.17332481015246337  \\
            2.7444487580366927  0.15458292018107853  \\
            2.9089745904846143  0.13798700953050325  \\
            3.097203303471027  0.12330312511403041  \\
            3.312413031727295  0.11029840758398028  \\
            3.574449986200351  0.0981010234721241  \\
            3.874529302152158  0.08738750841973839  \\
            4.237587160604062  0.07747175373662465  \\
            4.6763639928330125  0.06838102654805382  \\
            5.230376185070004  0.05978208880856761  \\
            5.955764032086554  0.05152774673583383  \\
            6.966456790864065  0.043381518645578834  \\
            8.483816674725409  0.03519286565315806  \\
            11.049569902552031  0.026773573502666917  \\
            16.38717263394215  0.01793633254656187  \\
            32.36992595933756  0.009046639514070793  \\
            196.77528377393296  0.0014864211449862267  \\
            1000.0  0.0002924817453710993  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={e31a7017-56e8-4ee1-8284-6a8e7fbdbb25}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.06234287709412989  \\
            1.0e-7  0.06234287707975557  \\
            1.0e-6  0.06234287564233049  \\
            1.0e-5  0.0623427319006066  \\
            0.0001  0.06232836549500247  \\
            0.001  0.06096532257702677  \\
            0.01  0.040831000555229806  \\
            0.1  0.05575245578502169  \\
            0.2345807473461564  0.04225415745565988  \\
            0.4529237550858148  0.059940104516761634  \\
            0.6729961033214196  0.05469983540517902  \\
            1.0  0.060996219850643185  \\
            1.277043845365153  0.056297949303028304  \\
            1.44314082476045  0.059783779835568145  \\
            1.6308409829850166  0.05359712057452823  \\
            1.8538789220224026  0.053970429525356564  \\
            10.0  0.004310833926947618  \\
            100.0  0.0004248754047911741  \\
            1000.0  4.248143666833541e-5  \\
            10000.0  4.248137564044434e-6  \\
            100000.0  4.248137503016632e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.4.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={0b9dfd86-87a8-4097-b588-7db632d4896b}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.031210529706444386  \\
            0.06851532447664616  0.03128270725110337  \\
            0.09166672711061401  0.031240589213164076  \\
            0.16630093576342803  0.031039775809507654  \\
            0.2195248785138529  0.031082897075402544  \\
            0.27462051761345485  0.031014231362179078  \\
            0.3270298426363427  0.030767888504386935  \\
            0.3707208032880696  0.03045270421040368  \\
            0.45349371215544915  0.029816459345804503  \\
            0.5140801582542597  0.029516304097394322  \\
            0.5547477917086928  0.02948014255270649  \\
            0.593294541730106  0.02957520900833453  \\
            0.6402286327783395  0.029834241256422315  \\
            0.706520482537651  0.030338816742932227  \\
            0.7973322752256321  0.030948469479948153  \\
            0.8565625838829322  0.031160061200416814  \\
            0.9160809889890298  0.031209141680826447  \\
            0.9885499323563294  0.031106243615130744  \\
            1.1357771757599515  0.030873350488328767  \\
            1.1984859679015905  0.0309651671475608  \\
            1.3404714590780773  0.031274744658304494  \\
            1.3769795164181367  0.03114839742095073  \\
            1.4144818793375638  0.03085953669160143  \\
            1.4595274964228706  0.03034426541882853  \\
            1.519557518323347  0.029670911434430507  \\
            1.5470241114084553  0.029514376126517694  \\
            1.574987173845073  0.029520070113549998  \\
            1.6034556795098005  0.02970802503413415  \\
            1.6397660250627524  0.030153542810408274  \\
            1.6919860453779398  0.030810971014740226  \\
            1.7148720856177058  0.0309024637956835  \\
            1.7303011661284102  0.03083032047885333  \\
            1.7458690654626305  0.03061703612165949  \\
            1.7615770326037883  0.030235790900479703  \\
            1.777426327772682  0.029666639354584405  \\
            1.8014680452394112  0.02844957639927397  \\
            1.8340302807308406  0.026295322080066914  \\
            1.86718109129192  0.024220326579037124  \\
            1.8839805293533487  0.023655797922770675  \\
            1.8924368442616153  0.023580927426425383  \\
            1.9009311156459245  0.023662653779315514  \\
            1.9094635138752958  0.023898847243557942  \\
            1.9266433761722683  0.024763891842474864  \\
            1.9879992981185028  0.028805210050249625  \\
            2.005885764102259  0.02942045664093892  \\
            2.0148892550762763  0.029572180179797874  \\
            2.0239331585459452  0.029619317181349917  \\
            2.0330176559042177  0.029566200162924293  \\
            2.0513091619329784  0.02919028430228275  \\
            2.0697652406558467  0.028522215505027464  \\
            2.097761175205022  0.027159886436795812  \\
            2.145265096973877  0.02450652139995462  \\
            2.2943292278431677  0.01780723306187885  \\
            2.3673944804807285  0.015727960717578763  \\
            2.4427865705565277  0.01414377489223363  \\
            2.5205795985802957  0.012915997322736347  \\
            2.6125240344964533  0.011817944795541475  \\
            2.707822373340613  0.01094497405001249  \\
            2.8191944692912747  0.010146512467269194  \\
            2.948321788244402  0.009415257576676998  \\
            3.1111052127853784  0.008684349984657093  \\
            3.312413031727295  0.007968233410819465  \\
            3.590494034552344  0.00719310361871427  \\
            3.9622682397567144  0.006397454308789865  \\
            4.491624534458242  0.005552279825524772  \\
            5.277435027497687  0.004661161966947991  \\
            6.543078966634624  0.0037177673094971496  \\
            8.832754054823823  0.0027307486870484653  \\
            13.947121332523027  0.0017195303741846803  \\
            32.36992595933756  0.0007386958944464993  \\
            627.655862074703  3.807146684446968e-5  \\
            1000.0  2.389575399708583e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={a7e6b7bb-377d-4a57-9ddd-c5e2106af947}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.03125  \\
            1000.0  0.03125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bff92813-b2ed-4793-8562-998f77923d2c}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={68069a3b-c568-4de0-8c72-10dd8ca6fa10}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.031219170682103246  \\
            0.0003426658283381026  0.03131211332032134  \\
            0.0005658601180724542  0.031486781182000774  \\
            0.0007846806989744755  0.03173954158354014  \\
            0.0010038460854062392  0.032071587340700675  \\
            0.0012279804199438133  0.032490170343237035  \\
            0.0014557971383336106  0.032994233491386096  \\
            0.0016952366842371415  0.03360532068278255  \\
            0.0019390092608279408  0.03430827931393692  \\
            0.0021980595561625267  0.03513887047152493  \\
            0.0024695001567928993  0.03609478882252773  \\
            0.002762063609443552  0.03721496461034607  \\
            0.003075482847652409  0.03850864595375449  \\
            0.003409164502571014  0.03998112006110886  \\
            0.0037790497236757214  0.04171433865769185  \\
            0.004189066500969196  0.04374296968917535  \\
            0.004643569000852901  0.0461034378822049  \\
            0.005170488023949108  0.04896120555214851  \\
            0.0057830394441279725  0.052413460273342614  \\
            0.006497192841738254  0.056571815276881654  \\
            0.007365213308942925  0.06176159215404236  \\
            0.0085001157595982  0.06868201832459894  \\
            0.010077069631854304  0.07839526952226135  \\
            0.01289164741215597  0.09556911464121184  \\
            0.01787690381283909  0.12421798260662255  \\
            0.02119345307980331  0.14151676147839978  \\
            0.02445914286083266  0.1570258826605478  \\
            0.02772686741982937  0.17103099785674772  \\
            0.03115088635732201  0.1841521506635602  \\
            0.03484135417962903  0.19664703450161888  \\
            0.03879490204427949  0.20832899673222305  \\
            0.04319707026500156  0.2195263755042035  \\
            0.047883836736374814  0.22966509942635652  \\
            0.05331735230825381  0.23951957792244155  \\
            0.05936742439444038  0.24856738216757945  \\
            0.0664007256914813  0.2571118110501449  \\
            0.07493546613406281  0.2653621481461884  \\
            0.08532807930772537  0.27319622036461877  \\
            0.09891825938285978  0.2810357538605357  \\
            0.11885592577198033  0.2896636503530232  \\
            0.2127496491040135  0.3176428963653487  \\
            0.24663422808085958  0.3274049134184675  \\
            0.28209987238515893  0.33812825689578463  \\
            0.32266542490457717  0.35091274106843623  \\
            0.3791157970774664  0.36880332285202244  \\
            0.45349371215544915  0.38947047878804175  \\
            0.49156504717410204  0.39716155240577705  \\
            0.5233723570355718  0.4014257046651442  \\
            0.5522689126720799  0.4033521019860519  \\
            0.5801568565386617  0.40336676958201473  \\
            0.6094530589460739  0.40145945452384707  \\
            0.6373677843709122  0.3979374382221041  \\
            0.6665610855352697  0.39269833725779235  \\
            0.700220445514659  0.38506335518776863  \\
            0.7355795034494311  0.3757244951556077  \\
            0.7796764572665693  0.3630319503341551  \\
            0.8413547692341856  0.3450518882706232  \\
            0.9410306714665301  0.320140252214518  \\
            0.984132617424051  0.31235878774088804  \\
            1.0200313124808196  0.30778400364091557  \\
            1.0525152492411494  0.3054107135772548  \\
            1.081180751076608  0.30489606148709186  \\
            1.1056641510099279  0.30573293102663  \\
            1.1307019789347728  0.3078620198110028  \\
            1.1563067899047146  0.3113785520686451  \\
            1.1877990789069546  0.3174741932864786  \\
            1.2201490678511644  0.32552155822291456  \\
            1.2646570523799565  0.3387661962986021  \\
            1.3831601388989119  0.37576012292736577  \\
            1.4272082832368789  0.3863598087804399  \\
            1.472659185625091  0.39456017738278665  \\
            1.5263781073347293  0.40163160728079667  \\
            1.596290670960903  0.4106968485888902  \\
            1.6324387644855483  0.4172895587671106  \\
            1.6694054336551165  0.42624301449174695  \\
            1.7148720856177058  0.4402304833582274  \\
            1.7854043702841131  0.4629896709263582  \\
            1.8095539998713057  0.4683320204075637  \\
            1.8340302807308406  0.47095453063515025  \\
            1.8505314536741702  0.4707356810956904  \\
            1.86718109129192  0.46870483542602054  \\
            1.8839805293533487  0.464755396577098  \\
            1.9094635138752958  0.45525672891768754  \\
            1.9352911848151901  0.44187793668155356  \\
            1.9702723255969932  0.41944653940943594  \\
            2.0239331585459452  0.38077262852756394  \\
            2.3046274077614823  0.23143513424076048  \\
            2.4101860563725332  0.2009899731759659  \\
            2.5205795985802957  0.1773309436511456  \\
            2.6360294865954517  0.1584875870320301  \\
            2.769141165826396  0.14174198192486973  \\
            2.9220316283966388  0.12690791275035748  \\
            3.097203303471027  0.11376698660280249  \\
            3.2976115825864856  0.10210525924358388  \\
            3.5425766466348625  0.09110138430682094  \\
            3.8228212859899693  0.08142247617531932  \\
            4.162351046735724  0.07243235444281872  \\
            4.552378877035913  0.06453934783769694  \\
            5.023750510719801  0.05726580759735404  \\
            5.61891783258806  0.05035442103804038  \\
            6.426910067795248  0.043470298650225433  \\
            7.653439030609527  0.03617459101478953  \\
            9.923519798245039  0.027732186929154964  \\
            16.024301412146016  0.017115343112894473  \\
            65.68244207160068  0.004170268500320077  \\
            1000.0  0.00027389581275461146  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={536aeebd-1434-4741-907f-2f5679d11ec9}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.031210503695537174  \\
            1.0e-7  0.03121050369556315  \\
            1.0e-6  0.031210503698139835  \\
            1.0e-5  0.03121050395582491  \\
            0.0001  0.031210529706444386  \\
            0.001  0.031212936697558705  \\
            0.01  0.03123042019204595  \\
            0.03162277660168379  0.031182902619005012  \\
            0.1  0.031193008580088905  \\
            0.15316029098501885  0.031010158128705122  \\
            0.2345807473461564  0.03108298559390254  \\
            0.32595581442713667  0.03077426235900905  \\
            0.4529237550858148  0.029820197155349972  \\
            0.5521013695640125  0.02947859966093852  \\
            0.6729961033214196  0.030077197772123105  \\
            0.8203633971121698  0.031050177273248165  \\
            1.0  0.03108067559184695  \\
            1.1300636465992315  0.030872353895967937  \\
            1.277043845365153  0.031209155702659332  \\
            1.44314082476045  0.03054550034008659  \\
            1.5341229420219684  0.02956991167138868  \\
            1.6308409829850166  0.03003006829063892  \\
            1.6839494648125939  0.03073715924416124  \\
            1.7387874290798797  0.03073313112538098  \\
            1.7954111965365238  0.028794093294461743  \\
            1.8538789220224026  0.0249590489173688  \\
            1.9541316732333844  0.026706166965131936  \\
            2.0598058217136157  0.02891301270498783  \\
            2.288606862489606  0.01799890392203438  \\
            2.8252769416681605  0.010108040570982546  \\
            4.305669427652804  0.005819888981427279  \\
            10.0  0.0024068410436813036  \\
            100.0  0.00023897385817907779  \\
            1000.0  2.389575399708583e-5  \\
            10000.0  2.38957376865141e-6  \\
            100000.0  2.3895737523409203e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.5.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={69807416-914a-4ed6-95c4-f936f548b817}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.015552112945850193  \\
            0.0008895134973108237  0.015514260861089181  \\
            0.001741406856420938  0.015431148607990382  \\
            0.005287574020915603  0.015262642218565263  \\
            0.007365213308942925  0.015320273832725594  \\
            0.020356207080763345  0.015563689606251253  \\
            0.0269917409683797  0.01551724417504601  \\
            0.036437189693254615  0.015395458693516814  \\
            0.06851532447664616  0.01511324419757189  \\
            0.08086342896348972  0.015132603807301496  \\
            0.09416329211158127  0.015222091609839334  \\
            0.11416053007878806  0.015416923562625792  \\
            0.13533975811027354  0.01557077929714772  \\
            0.15069714660098918  0.015597529363971558  \\
            0.16855034551369721  0.015552196207968112  \\
            0.19803825775880712  0.015406953388239653  \\
            0.2224942027686375  0.015242913582444223  \\
            0.24663422808085958  0.015025476004300866  \\
            0.32411372036224795  0.014363762051029813  \\
            0.3544843858116574  0.014180029489238953  \\
            0.39118912602964795  0.014046912293657558  \\
            0.4165014907260249  0.014027215599984919  \\
            0.44544217167422884  0.014077516018361227  \\
            0.4742650451906816  0.014186097797582004  \\
            0.5072194371037173  0.01437858401612912  \\
            0.5522689126720799  0.014692914109935545  \\
            0.6488884549396639  0.015341680623559527  \\
            0.6908755658427836  0.015521258875752173  \\
            0.7257627350404762  0.015592491688696674  \\
            0.7590047824383008  0.015584882665340577  \\
            0.7902224702338424  0.015500074138961227  \\
            0.819047808388149  0.015353142774298398  \\
            0.8451312206185628  0.015159661876178083  \\
            0.8720452856956287  0.014901665960481258  \\
            0.8998164566058483  0.014574673520610683  \\
            0.9284720287580395  0.014179664162660123  \\
            0.9623403648328738  0.013652879910515437  \\
            1.0064183568213025  0.01292478822463581  \\
            1.0525152492411494  0.012245410712269067  \\
            1.076349517246225  0.012002656720576273  \\
            1.0958049533525036  0.011893534497235307  \\
            1.1106269646367386  0.011872938230199878  \\
            1.1256494605216665  0.011908294491264798  \\
            1.1408751527900771  0.011998876221788923  \\
            1.1614969148522145  0.012198331442108317  \\
            1.1877990789069546  0.012551960858224043  \\
            1.2256257511777795  0.013183358807109457  \\
            1.30493134514956  0.014580839967019477  \\
            1.3404714590780773  0.015087728450591307  \\
            1.3708265119211185  0.015406337411095995  \\
            1.395604734225438  0.015571539010093545  \\
            1.4208308325339223  0.015643493826819222  \\
            1.4400491893850913  0.01563076898511843  \\
            1.4595274964228706  0.015558800371311422  \\
            1.4859090235170254  0.015371572461062332  \\
            1.512767406972931  0.01508861363270015  \\
            1.5470241114084553  0.014632842590790498  \\
            1.6178823221626206  0.013712289815419422  \\
            1.6397660250627524  0.013556506150090845  \\
            1.6545193598634047  0.013513046548531686  \\
            1.6694054336551165  0.01352639888162273  \\
            1.6844254407197217  0.013600492593238991  \\
            1.7072092151618956  0.013823758642670256  \\
            1.7380676856433146  0.014290817226220985  \\
            1.7934182225285944  0.01520972883581884  \\
            1.8176762486037155  0.015467640595128746  \\
            1.8340302807308406  0.015554662149634045  \\
            1.8505314536741702  0.015568598140602057  \\
            1.86718109129192  0.015516466546667582  \\
            1.9009311156459245  0.01529740260451937  \\
            1.9266433761722683  0.015156942133315237  \\
            1.9439778094607254  0.015131640495153162  \\
            1.9614682044498004  0.015175920166329893  \\
            1.9879992981185028  0.015343764130766284  \\
            2.0239331585459452  0.015584992473785505  \\
            2.042142929358234  0.01563871749756107  \\
            2.0605165374749492  0.015622569436634771  \\
            2.079055456976276  0.015532735843624438  \\
            2.1071770522926463  0.015270994447206983  \\
            2.135679024246149  0.0148857243735494  \\
            2.1742822531545847  0.014240589486566244  \\
            2.2334993447487874  0.013128898652855504  \\
            2.3253626463368535  0.011418631913025433  \\
            2.695722525055556  0.00675413538979706  \\
            2.8445593806492897  0.005699046340642763  \\
            3.0016138511411197  0.00488381167351242  \\
            3.153186457654066  0.004297101924517191  \\
            3.312413031727295  0.0038271267626188064  \\
            3.4796800760459656  0.0034463546623096555  \\
            3.6718009772801063  0.003108264970839458  \\
            3.874529302152158  0.0028313287761757263  \\
            4.106801869425912  0.002583306328121339  \\
            4.372537442675953  0.0023616515148942485  \\
            4.6763639928330125  0.002163158975096417  \\
            5.046299797019374  0.0019741271429020435  \\
            5.494494686226611  0.0017956293442947782  \\
            6.090632649161781  0.0016123079943292699  \\
            7.029135531513032  0.001397997804606531  \\
            9.404288070041206  0.0010550991622474439  \\
            14.651409638268674  0.0006859502831435563  \\
            23.658803421539876  0.00042765889162113394  \\
            51.34227776984043  0.0001977619391697797  \\
            456.69649058954514  2.2253934738753575e-5  \\
            1000.0  1.0163393161467159e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={c1daf2e9-9426-43be-a9ec-728313ac69e8}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.015625  \\
            1000.0  0.015625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d7c3401a-4c6e-4d99-be7c-2eac0fc19fd5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={66622a7d-19e5-4506-85f6-90b46acaa9aa}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.015626097917570924  \\
            0.00015302893232383973  0.015724254637652257  \\
            0.0002056565469645294  0.01586154161112881  \\
            0.0002584263300882755  0.01603825666638098  \\
            0.00031190771590074563  0.016256178652164666  \\
            0.0003681209659380846  0.016525917568329992  \\
            0.000424844562235485  0.016838601081252246  \\
            0.0004837651965096262  0.01720430028138741  \\
            0.0005459453962644882  0.017632757657290547  \\
            0.0006106239384587514  0.01812157136487223  \\
            0.0006799131789271812  0.018690136470651215  \\
            0.0007536819384956399  0.01934184046521814  \\
            0.0008354544109747022  0.020114251909511417  \\
            0.0009260989777866681  0.021024426435679755  \\
            0.0010265782374132234  0.022090330192335982  \\
            0.0011379592276941292  0.02333061001254725  \\
            0.001267086707972719  0.024831387689634186  \\
            0.0014171993779689333  0.02664238787196541  \\
            0.0015993574601343601  0.02891038350898113  \\
            0.001821168363129896  0.031741599313953435  \\
            0.002111225354953362  0.03550640936909591  \\
            0.0025367575778404796  0.041058246891379324  \\
            0.004770037701247505  0.0680277051656341  \\
            0.005529760313675561  0.07589237797944794  \\
            0.006296668999881465  0.08309499038738064  \\
            0.007106004063725987  0.08992600346064991  \\
            0.007983531702015796  0.09650660487423782  \\
            0.008929346421914836  0.10273877921427216  \\
            0.00998721248923343  0.10879408932711207  \\
            0.011170404707370601  0.11460875229431404  \\
            0.012549849297282707  0.12035982783666803  \\
            0.014162929654920482  0.12600391040848807  \\
            0.01619953839879501  0.13192320722405113  \\
            0.01903365045747445  0.13868259857020346  \\
            0.025351351182521305  0.15065437254219496  \\
            0.03143115771844444  0.16069057578882082  \\
            0.03676502308565515  0.16924264397168115  \\
            0.04224053102451002  0.17804995892966385  \\
            0.04831465812437404  0.1879214556514064  \\
            0.05551028244117992  0.19970606481196698  \\
            0.06464023363472798  0.21461268666213315  \\
            0.07801754419300669  0.2358516880927446  \\
            0.11467294375684883  0.286516665851599  \\
            0.1317514755028951  0.305515392598462  \\
            0.14868599895327067  0.32151278660020255  \\
            0.16630093576342803  0.3354171641514814  \\
            0.18517157741780113  0.3475904193916653  \\
            0.20526219780406815  0.3579045934556362  \\
            0.22651587200955225  0.366334596101486  \\
            0.24997023719498992  0.37321590443718344  \\
            0.27585316176291835  0.3784483652735649  \\
            0.30441610852751533  0.3819729933458222  \\
            0.3359365777749554  0.3837705249276677  \\
            0.3707208032880696  0.383861019074486  \\
            0.4109430179066106  0.38219754615570234  \\
            0.45757389461023806  0.378679759108935  \\
            0.5117830016968447  0.3733145246981019  \\
            0.5827609116223758  0.3653942457429383  \\
            0.7128772023763837  0.35144096568107647  \\
            0.8264169612734994  0.34226956264322267  \\
            0.9079123027451991  0.33810372824851026  \\
            0.9885499323563294  0.3359781270600923  \\
            1.076349517246225  0.3354825710540988  \\
            1.1824914232832315  0.33653778445690335  \\
            1.2590059584909779  0.33854778956868375  \\
            1.3107885768015453  0.34117632476455517  \\
            1.3525319749835347  0.34458530155909145  \\
            1.395604734225438  0.34980337746992957  \\
            1.4336143593585253  0.35620569113196054  \\
            1.472659185625091  0.3648204583218594  \\
            1.512767406972931  0.3759986699113548  \\
            1.5609430268582478  0.3925539422647296  \\
            1.6178823221626206  0.41587032678656477  \\
            1.7225693511453684  0.46057441990822745  \\
            1.7537054620580987  0.47055122191371346  \\
            1.777426327772682  0.4758506851187532  \\
            1.8014680452394112  0.4786600687120707  \\
            1.8258349543440264  0.4785078612357364  \\
            1.8505314536741702  0.47508427363900035  \\
            1.875562001313397  0.4683028634738036  \\
            1.9009311156459245  0.45832523485079935  \\
            1.9352911848151901  0.44074441558859623  \\
            1.979115964361142  0.4138200330617815  \\
            2.042142929358234  0.37198718408379855  \\
            2.193844747767607  0.283957488648869  \\
            2.314971811433712  0.23430272153462126  \\
            2.43187102927601  0.1998995510815901  \\
            2.5432578064106632  0.17556724658316059  \\
            2.671684790649663  0.15439203364753015  \\
            2.8065969570983262  0.13750039112476437  \\
            2.961555437480074  0.12262172401272828  \\
            3.1390965091671417  0.1095458561415682  \\
            3.3422155387363337  0.09803915045904014  \\
            3.574449986200351  0.08787757024314902  \\
            3.857216048079952  0.07835000655688759  \\
            4.181033910311831  0.06996567108836628  \\
            4.572812394668482  0.062179415090298576  \\
            5.068950296608011  0.05471629327788619  \\
            5.694920102211877  0.047719335456263244  \\
            6.484734388164513  0.0412635959306547  \\
            7.585193381066759  0.03487324748174124  \\
            9.320430114779471  0.028155528807710245  \\
            12.866927507008374  0.020290502703211383  \\
            25.077115319786127  0.010382155485743567  \\
            310.7126883644936  0.0008373155415526789  \\
            1000.0  0.0002601635296733144  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={90dffab1-d944-4e51-a191-74848ece9323}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.015552634386076037  \\
            1.0e-7  0.015552634385558982  \\
            1.0e-6  0.01555263433388762  \\
            1.0e-5  0.015552629166771697  \\
            0.0001  0.015552112945850193  \\
            0.001  0.01550503982135356  \\
            0.0031622776601683794  0.015305560528687723  \\
            0.01  0.015418210068574007  \\
            0.03162277660168379  0.015461072544833754  \\
            0.056234132519034905  0.015168590539248263  \\
            0.1  0.015276031740969937  \\
            0.15316029098501885  0.015595290381948677  \\
            0.18954802959413877  0.015452784895335622  \\
            0.2345807473461564  0.015138677514480139  \\
            0.32595581442713667  0.01435016204777203  \\
            0.4529237550858148  0.014099537315107345  \\
            0.5521013695640125  0.014691661950385803  \\
            0.6729961033214196  0.015455040282177694  \\
            0.8203633971121698  0.015344772348784912  \\
            1.0  0.013030209917299087  \\
            1.1300636465992315  0.011929096733552616  \\
            1.277043845365153  0.014111380940445893  \\
            1.3575544586702677  0.015281776348219665  \\
            1.3996936311717063  0.015589947671094236  \\
            1.44314082476045  0.015623274441870588  \\
            1.487936641068265  0.015353221336491996  \\
            1.5341229420219684  0.014813132503543889  \\
            1.581742888963618  0.014139136655259524  \\
            1.6308409829850166  0.01360794114740498  \\
            1.6839494648125939  0.013597216735271598  \\
            1.7387874290798797  0.014303162006633459  \\
            1.7954111965365238  0.015236069630245952  \\
            1.8538789220224026  0.015562973086677232  \\
            1.9033453496051997  0.01528091101928263  \\
            1.9541316732333844  0.015149134966570665  \\
            2.0598058217136157  0.01562456276987656  \\
            2.288606862489606  0.012085057694517148  \\
            2.8252769416681605  0.005817972304712602  \\
            4.305669427652804  0.0024124562799271157  \\
            10.0  0.0009944060503442652  \\
            100.0  0.0001016080684114599  \\
            1000.0  1.0163393161467159e-5  \\
            10000.0  1.016341906162431e-6  \\
            100000.0  1.0163419320629572e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.6.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={bd3a81c1-80dd-482a-b0f8-ee3d8b960067}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.00780547455012968  \\
            0.00661463212904895  0.007787947867441679  \\
            0.014613962584618003  0.0077654127765810965  \\
            0.025013021549564092  0.007792127238683994  \\
            0.04093685514949327  0.007809183633085224  \\
            0.05190374162481153  0.00778033465564651  \\
            0.06377756929930649  0.0077201483452455895  \\
            0.08232506688902044  0.007607232236033717  \\
            0.10161232158095537  0.007527078334116693  \\
            0.11570468139866052  0.007514256238551867  \\
            0.13234284677723815  0.0075380081599186076  \\
            0.16630093576342803  0.007584400585002839  \\
            0.2255036905191941  0.007601122154686552  \\
            0.2614196022170421  0.00763083205219842  \\
            0.29502086829193386  0.007659711886301398  \\
            0.3450858899523786  0.0077086998272119685  \\
            0.5233723570355718  0.007799271327772571  \\
            0.5986325429301301  0.00776842893812186  \\
            0.8681485693679624  0.007620766573533509  \\
            0.9410306714665301  0.007650054369958314  \\
            1.0338283988853016  0.007727762474112284  \\
            1.1357771757599515  0.00780379998361018  \\
            1.1877990789069546  0.007807001416043218  \\
            1.2366529750445108  0.0077732387083573155  \\
            1.2817629808061015  0.007705184214634608  \\
            1.3285184866884823  0.007597925763682016  \\
            1.3831601388989119  0.007437369587333536  \\
            1.4792692697698944  0.007164794401340915  \\
            1.512767406972931  0.007114354586395242  \\
            1.5401112661547711  0.0071046554323529465  \\
            1.567949376225089  0.007129117901271698  \\
            1.596290670960903  0.007191283642590478  \\
            1.625144245620726  0.007289993687771987  \\
            1.6768986204670864  0.007523077731453475  \\
            1.7225693511453684  0.0077184848768457074  \\
            1.7537054620580987  0.007801243463328691  \\
            1.777426327772682  0.00782175623846854  \\
            1.8014680452394112  0.007801930372512727  \\
            1.8258349543440264  0.007746309015421451  \\
            1.8924368442616153  0.007565032038528612  \\
            1.9180342100834549  0.007555766183571246  \\
            1.9439778094607254  0.007595957050184967  \\
            2.005885764102259  0.0077340287394457585  \\
            2.0330176559042177  0.007736093817039778  \\
            2.0697652406558467  0.007683029967116833  \\
            2.1166351928859437  0.007610555350949931  \\
            2.145265096973877  0.007596220575104351  \\
            2.1840415978747987  0.007618933453824615  \\
            2.2334993447487874  0.007696968554818925  \\
            2.3994161898155593  0.007994500819201436  \\
            2.4647648574408283  0.00805173508979529  \\
            2.5318933114901965  0.008068812822736486  \\
            2.6008500248680173  0.008048496503459053  \\
            2.6836767446923693  0.0079839267629529  \\
            2.781570556342289  0.007866417306363475  \\
            2.895975897676516  0.007692156201234272  \\
            3.02862002971252  0.007462180242959674  \\
            3.195836899335006  0.007155071049637158  \\
            3.417900200729026  0.006748322288248737  \\
            3.7381702078727947  0.006200785705710339  \\
            4.237587160604062  0.005470415174902537  \\
            5.3728267179638145  0.004281505196975841  \\
            8.912224281545742  0.00253959229441988  \\
            14.199220974510736  0.0015823171197132133  \\
            29.071140683133898  0.0007698074786749142  \\
            172.8088541649283  0.00012934189821112914  \\
            1000.0  2.2350635520265693e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={85eff391-42a8-4871-8be9-7b157c21893b}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.0078125  \\
            1000.0  0.0078125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8018f734-7ac7-4de5-9cda-225dc0466724}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={56a853ab-46f1-4b5f-90c1-8aebb97d2396}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.008025482559315162  \\
            0.00012232755975203816  0.008132526716427677  \\
            0.00014502194703926895  0.00826149869733128  \\
            0.00016811955325635674  0.00841268317685799  \\
            0.00019229490119075952  0.008591297846986354  \\
            0.00021798536691010892  0.008802539088066962  \\
            0.0002449046006300605  0.009045905368319956  \\
            0.00027391862410897024  0.009331416601058663  \\
            0.0003050009519040015  0.009661573204642058  \\
            0.0003380927386004424  0.0100378935427687  \\
            0.0003747748955561453  0.01048156880610215  \\
            0.0004154369683316701  0.011001845487315268  \\
            0.00046051076713795984  0.011608575908681827  \\
            0.0005104749524377493  0.012312175797209588  \\
            0.0005684000017272457  0.01316149600503313  \\
            0.0006357387571164828  0.014185125611745302  \\
            0.0007174527026310076  0.015467510989137522  \\
            0.0008169544311650408  0.01707235634110317  \\
            0.0009428385769612146  0.019148150834351604  \\
            0.0011177553647911376  0.02207961726446158  \\
            0.001385817462290133  0.02660439222510783  \\
            0.002749721385316529  0.04842833960170072  \\
            0.003245287118018705  0.055494455667745045  \\
            0.003745351970023382  0.06207725868780187  \\
            0.00426478550706219  0.0683305379424957  \\
            0.004812954777307512  0.07430594031038734  \\
            0.005407311436978736  0.08010825664039821  \\
            0.006047919496552361  0.0856474238974894  \\
            0.006764420851855966  0.09107071186153043  \\
            0.00756580663600234  0.09631444781020336  \\
            0.008462133168085131  0.1013339557760517  \\
            0.009507130562864258  0.10629472073959433  \\
            0.010777276626551879  0.1113513460781532  \\
            0.012437942399804138  0.11683450661203901  \\
            0.015011977313235688  0.1237859213055202  \\
            0.022564801048946176  0.14009337753528658  \\
            0.026394046281053733  0.14779782039145348  \\
            0.03032497839589854  0.15572384705935624  \\
            0.034685666308899396  0.1645907241532482  \\
            0.03985149038022857  0.17514970019157905  \\
            0.04640599066667862  0.18846656726357408  \\
            0.05676731596130651  0.20882565445258305  \\
            0.0812263873960337  0.25077507233763113  \\
            0.09416329211158127  0.26890487241057986  \\
            0.10722256458375738  0.28450470148748336  \\
            0.12100429285224386  0.2983667773569413  \\
            0.13594723552119026  0.31083827014174015  \\
            0.15273549731348443  0.3222539076496904  \\
            0.17159695855647777  0.33249150018139867  \\
            0.19365297506480106  0.34181887521800847  \\
            0.2195248785138529  0.3500953783775246  \\
            0.2510922376671182  0.3574535921327864  \\
            0.28848804012664603  0.36352772101334807  \\
            0.3344354521233996  0.36840750590510446  \\
            0.38944110550868466  0.37178899157631967  \\
            0.45146728487966786  0.37340190691721153  \\
            0.5163876256821645  0.37322595413663806  \\
            0.5827609116223758  0.37144092244449634  \\
            0.651801014294612  0.36812427850376284  \\
            0.7225196792656972  0.36344772908914164  \\
            0.8009111300496503  0.35714026700498974  \\
            0.8957956453752002  0.34870474485019026  \\
            1.081180751076608  0.3346553567093671  \\
            1.1408751527900771  0.33257909112213757  \\
            1.1877990789069546  0.33242565019903836  \\
            1.2311270167960593  0.33371061996644846  \\
            1.270333511408732  0.336223224540446  \\
            1.3107885768015453  0.3402795404173604  \\
            1.3525319749835347  0.34609539150292656  \\
            1.395604734225438  0.35385339010722666  \\
            1.4400491893850913  0.3636990042140118  \\
            1.4925785800395694  0.3776407497990099  \\
            1.5539679852186805  0.39680350526092384  \\
            1.6471261743147017  0.4299487529732858  \\
            1.7225693511453684  0.4558854483835892  \\
            1.7615770326037883  0.4661958466918407  \\
            1.7934182225285944  0.47159539440284254  \\
            1.8176762486037155  0.4732802794461936  \\
            1.842262392137257  0.47245269081250874  \\
            1.86718109129192  0.46876225599276217  \\
            1.8924368442616153  0.4620051688522869  \\
            1.9180342100834549  0.45217338276396046  \\
            1.9527034243359092  0.43466857384536994  \\
            1.9879992981185028  0.4130972748977294  \\
            2.0330176559042177  0.38252500922438437  \\
            2.1071770522926463  0.3315863540658858  \\
            2.3253626463368535  0.22126263479504346  \\
            2.421004263866002  0.19184301731093037  \\
            2.5205795985802957  0.16921804490129036  \\
            2.6242504433403386  0.15161973203692716  \\
            2.732185245508953  0.13766236813660387  \\
            2.857327288556645  0.1252026888193168  \\
            3.0016138511411197  0.1141092274707261  \\
            3.1673396493855943  0.10418228326385941  \\
            3.372286185441575  0.09459168391516101  \\
            3.622798497373172  0.08546148619305573  \\
            3.9445629260560193  0.07639948476058457  \\
            4.352998849525236  0.0676290190487878  \\
            4.8905550858636655  0.05898941782498219  \\
            5.644138548989173  0.050230384476968724  \\
            6.7212812703664175  0.04159702956401065  \\
            8.408166554922692  0.032897169366241846  \\
            11.504036108133448  0.02385717191841425  \\
            18.91226479372933  0.014439438963496922  \\
            52.03674061027087  0.005235611339436183  \\
            1000.0  0.0002723508632022339  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={731b7611-e6f6-48a0-ac8a-ed257f14650c}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.007805448817830505  \\
            1.0e-7  0.0078054488178574645  \\
            1.0e-6  0.007805448820406869  \\
            1.0e-5  0.007805449075508331  \\
            0.0001  0.00780547455012968  \\
            0.001  0.007807691964331078  \\
            0.0017782794100389228  0.007810716061406931  \\
            0.0031622776601683794  0.007811514742529672  \\
            0.005623413251903491  0.007795882600452743  \\
            0.01  0.007769117766443805  \\
            0.01778279410038923  0.007771318012726557  \\
            0.023713737056616554  0.007788362230949498  \\
            0.03162277660168379  0.007807062561033347  \\
            0.042169650342858224  0.007807573339464731  \\
            0.056234132519034905  0.007761076999740553  \\
            0.07498942093324558  0.0076510686068885685  \\
            0.1  0.007531101704441556  \\
            0.12375794559745198  0.007522227526690193  \\
            0.15316029098501885  0.007576527051249186  \\
            0.18954802959413877  0.007575245645550194  \\
            0.2345807473461564  0.007613016458510498  \\
            0.27651936378876396  0.007638546618728756  \\
            0.32595581442713667  0.0076963678576208085  \\
            0.3842305707025324  0.007750093126399262  \\
            0.4529237550858148  0.00779151289518984  \\
            0.5521013695640125  0.007788474998040607  \\
            0.6095589145890653  0.007760067775181495  \\
            0.6729961033214196  0.007713029266121161  \\
            0.7430352411319483  0.007659758695858891  \\
            0.8203633971121698  0.007623942965847935  \\
            0.9057391440763559  0.007631253220735653  \\
            1.0  0.007696726037057674  \\
            1.1300636465992315  0.0078015216631560835  \\
            1.201307964162583  0.007801587229841185  \\
            1.277043845365153  0.007714021167673109  \\
            1.3575544586702677  0.007515909912922085  \\
            1.3996936311717063  0.007385309538896421  \\
            1.44314082476045  0.007253679014505782  \\
            1.487936641068265  0.007148233927761575  \\
            1.5341229420219684  0.007104043309051316  \\
            1.581742888963618  0.00715473923276932  \\
            1.6308409829850166  0.0073130114275683404  \\
            1.6839494648125939  0.007556209472083432  \\
            1.7387874290798797  0.007768699104936165  \\
            1.7954111965365238  0.007810609920474905  \\
            1.8538789220224026  0.007659364254820834  \\
            1.9033453496051997  0.0075547351850955525  \\
            1.9541316732333844  0.007621053345744053  \\
            2.0598058217136157  0.007700804371572998  \\
            2.288606862489606  0.007808503370883331  \\
            2.8252769416681605  0.007803544015047946  \\
            4.305669427652804  0.005382209735919362  \\
            10.0  0.0022579161375277006  \\
            100.0  0.00022353041160908064  \\
            1000.0  2.2350635520265693e-5  \\
            10000.0  2.235061144984665e-6  \\
            100000.0  2.2350611209140997e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.7.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={364c3a74-f8d8-4b5e-af4c-0a8b3582ea02}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.004093651143420018  \\
            0.0005459453962644882  0.004104303919650309  \\
            0.0009428385769612146  0.004125689618666194  \\
            0.001349075083211212  0.004158129451220607  \\
            0.0017728834625672504  0.004201662912039365  \\
            0.002237790337444544  0.004258208739323592  \\
            0.00277446123209103  0.004330912391090032  \\
            0.0034398375037969064  0.0044256056813542465  \\
            0.004400601948197552  0.004558803640603429  \\
            0.008810178710666475  0.004971065068154237  \\
            0.01137231411652009  0.005097231315394839  \\
            0.01591192418122396  0.005241386597958394  \\
            0.025465141641397782  0.00545217805422558  \\
            0.0334649487265777  0.005606924287862986  \\
            0.05551028244117992  0.005915704276533216  \\
            0.06320886526629828  0.005961183901868417  \\
            0.07038135554931554  0.0059719462273785965  \\
            0.07766892440996546  0.0059544927929799886  \\
            0.08532807930772537  0.005910521800311323  \\
            0.09374252538781494  0.0058399661329701456  \\
            0.10391333841365642  0.005736689946154085  \\
            0.11938941490383796  0.00557172875600888  \\
            0.16481803175970444  0.005175350006054568  \\
            0.21085256232576516  0.0048766890329616066  \\
            0.2224942027686375  0.004846188605652552  \\
            0.2347786041564384  0.00483716169292348  \\
            0.2510922376671182  0.0048494263988640525  \\
            0.27585316176291835  0.004890685703380675  \\
            0.29502086829193386  0.004940541996448094  \\
            0.3169366713168784  0.005019741182025996  \\
            0.3466348204802532  0.005117321974789737  \\
            0.3842437704500291  0.005197635412665195  \\
            0.4054587263825149  0.005223648806866521  \\
            0.4240299171443518  0.005222090087810949  \\
            0.45146728487966786  0.005193346141626637  \\
            0.4742650451906816  0.005151738504399278  \\
            0.49598776578542364  0.0050888512707085685  \\
            0.535224153988659  0.004954074460663171  \\
            0.5673100871740951  0.004830070908318083  \\
            0.6121886110964049  0.004676284645978743  \\
            0.6459889102959697  0.0045875159095526115  \\
            0.6695529691333538  0.004552067958185564  \\
            0.6970915249324828  0.0045339751696626095  \\
            0.7192911150185906  0.00454072558259005  \\
            0.7455290548428828  0.004571895171232229  \\
            0.7761924891388086  0.00462939320814769  \\
            0.819047808388149  0.004737582483571  \\
            0.8998164566058483  0.004932900414478157  \\
            0.936825695368972  0.004989338971382109  \\
            0.9709987522964254  0.005013078953459075  \\
            1.0019211972037716  0.005010470460457452  \\
            1.0338283988853016  0.004985776462086265  \\
            1.0715398716843167  0.004933150345483267  \\
            1.1408751527900771  0.004811450180249261  \\
            1.1824914232832315  0.0047548138703896676  \\
            1.2146968569707517  0.004733373433184489  \\
            1.2477794132644733  0.004733830885931803  \\
            1.2932952836480214  0.004761248912175411  \\
            1.3525319749835347  0.0047956322160830275  \\
            1.3831601388989119  0.004790191222399081  \\
            1.4081612963072847  0.004767116582689889  \\
            1.4336143593585253  0.004724790138839487  \\
            1.4660786385046105  0.004646261059290056  \\
            1.5539679852186805  0.004417348984052635  \\
            1.574987173845073  0.004401782345741545  \\
            1.5891576791045539  0.004408887284672106  \\
            1.6034556795098005  0.004432543585994514  \\
            1.625144245620726  0.004502007861715931  \\
            1.6471261743147017  0.004612549816219179  \\
            1.6768986204670864  0.004813831486647807  \\
            1.7380676856433146  0.005264710043910558  \\
            1.7615770326037883  0.00538035287656889  \\
            1.777426327772682  0.005420620309446372  \\
            1.7934182225285944  0.0054240045620510295  \\
            1.8095539998713057  0.005386669399012748  \\
            1.8258349543440264  0.005308519906960507  \\
            1.8505314536741702  0.005128166610658374  \\
            1.8924368442616153  0.0048015227584391655  \\
            1.9094635138752958  0.004738697407625926  \\
            1.9180342100834549  0.004734925780656499  \\
            1.9266433761722683  0.004751829557853087  \\
            1.9439778094607254  0.004846206153695941  \\
            1.9702723255969932  0.00509668682323924  \\
            2.005885764102259  0.005434623053167798  \\
            2.0239331585459452  0.005529266822326544  \\
            2.042142929358234  0.00555586925448226  \\
            2.0513091619329784  0.0055450276829492095  \\
            2.0697652406558467  0.005483961574072458  \\
            2.097761175205022  0.005330210884691905  \\
            2.145265096973877  0.005062426178542482  \\
            2.1742822531545847  0.004964268361878827  \\
            2.193844747767607  0.004936293893064407  \\
            2.2135832504379676  0.00493824002973949  \\
            2.2334993447487874  0.004967369974154395  \\
            2.2637099697235303  0.005052952035073963  \\
            2.3046274077614823  0.0052211029112778345  \\
            2.4647648574408283  0.005963481519622392  \\
            2.5318933114901965  0.006201981798021502  \\
            2.5892281803102204  0.006360836480326057  \\
            2.6478614005132552  0.006484406735566874  \\
            2.707822373340613  0.006575476295431084  \\
            2.781570556342289  0.00664669911338955  \\
            2.857327288556645  0.006682123750108613  \\
            2.9351472732967046  0.006687405641077682  \\
            3.02862002971252  0.006662125516086103  \\
            3.1390965091671417  0.0065999885617710205  \\
            3.2682068086680807  0.006497476429246012  \\
            3.417900200729026  0.006353824637057106  \\
            3.60661009719703  0.0061530519283170566  \\
            3.8399801579255786  0.005894659205521938  \\
            4.143751667149197  0.005563663487578964  \\
            4.552378877035913  0.0051493326459757256  \\
            5.137513628308321  0.0046317034530588014  \\
            6.009349348171935  0.004010461099087425  \\
            7.417229788369467  0.0032828957538395902  \\
            10.01280388374669  0.00245094837969677  \\
            16.096227069983144  0.0015326338395058154  \\
            40.67578345727841  0.0006080701596325715  \\
            1000.0  2.474528604416178e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={528c39bb-63e1-46c0-b002-96ff1cd8405f}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.00390625  \\
            1000.0  0.00390625  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0eef3f06-4f09-469f-8299-362de113345d}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={e3770b35-a77a-4f8e-8951-57cc2dfa59e0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.004604977939989223  \\
            0.00011234910127295474  0.004729965689801701  \\
            0.00012565917978426798  0.004876662686124553  \\
            0.00013991808543266807  0.005046393569593697  \\
            0.00015509882309662647  0.005239989959059278  \\
            0.00017192663015343224  0.0054684289984782185  \\
            0.00019058020922247716  0.005736584327124142  \\
            0.00021125765167891346  0.00604968602349098  \\
            0.00023417854128174318  0.006413310471811742  \\
            0.00026075144849591547  0.006853020273962829  \\
            0.0002916428593936967  0.007384120733828119  \\
            0.00032765813145556566  0.008024710890905756  \\
            0.0003714330310587268  0.008827006576970905  \\
            0.0004267514924554917  0.009867933327093265  \\
            0.0004969406560941554  0.011218268837281218  \\
            0.0005944343775446906  0.01312715513629731  \\
            0.0007403007151730063  0.01601685291614933  \\
            0.0010358145871144195  0.021873554867993448  \\
            0.001585096003515785  0.03242377342942091  \\
            0.0019740576072795986  0.03946618014963586  \\
            0.0023507921195182126  0.04587485931288834  \\
            0.002737434312162811  0.051998076151465185  \\
            0.003145127332602923  0.05794528369219642  \\
            0.0035653141676197787  0.0635359512017652  \\
            0.004023577698628103  0.06903901173331764  \\
            0.004500253830954235  0.0741542105548611  \\
            0.005033402126153444  0.07921411451935831  \\
            0.00560455662621062  0.08395735440226662  \\
            0.006268532464653049  0.08872619499864907  \\
            0.007011169996328015  0.09328347602949723  \\
            0.007876986479593588  0.09778397996397915  \\
            0.008969426117056175  0.10253329017837703  \\
            0.0103979841848149  0.1076678984334271  \\
            0.01277669270384769  0.11463436659387097  \\
            0.017797021237795932  0.12678423683241924  \\
            0.020817174554136814  0.133656868344169  \\
            0.024024883744109913  0.14095355779761343  \\
            0.027479627183213576  0.1488783246915699  \\
            0.03157223760937611  0.15832902595587994  \\
            0.03676502308565515  0.17028399149361562  \\
            0.04417527039129183  0.1869176781032214  \\
            0.06975376561151722  0.23627801633161663  \\
            0.08086342896348972  0.2531980667790451  \\
            0.09249147277217336  0.26825951972993717  \\
            0.10484826952482608  0.2817420952251425  \\
            0.11885592577198033  0.2944749580996362  \\
            0.13533975811027354  0.3067677991508648  \\
            0.15549625082480262  0.3188957207010587  \\
            0.18107120952393152  0.33111067361724517  \\
            0.21562733065682027  0.34398664869377715  \\
            0.2614196022170421  0.35707277652209146  \\
            0.3141105497640136  0.36836945961539236  \\
            0.3641388519293235  0.37604820207571804  \\
            0.4109430179066106  0.38069978163345486  \\
            0.45552923512352433  0.3829288911311834  \\
            0.49821402485380617  0.3831684696669316  \\
            0.5424636708623003  0.3816565157564238  \\
            0.5880041394405452  0.37850737743288193  \\
            0.6373677843709122  0.3736540764491685  \\
            0.6939765858672309  0.3668034725315535  \\
            0.7624116029214093  0.35756320933378094  \\
            0.8798912685154677  0.341945794465012  \\
            0.9709987522964254  0.3322967121634237  \\
            1.029208758061571  0.32814831445515774  \\
            1.081180751076608  0.32619681709149373  \\
            1.1256494605216665  0.3260593883906724  \\
            1.1667103358637052  0.32730658276311  \\
            1.2092690091819214  0.3300418543180692  \\
            1.2533801163981932  0.33439952333596534  \\
            1.2991002864161005  0.34043897288944025  \\
            1.3525319749835347  0.349238948416917  \\
            1.4144818793375638  0.3614928555916411  \\
            1.4792692697698944  0.3765024156886879  \\
            1.5470241114084553  0.39471269108361534  \\
            1.6178823221626206  0.416615126420374  \\
            1.7537054620580987  0.4605481048080354  \\
            1.7854043702841131  0.46778668651598626  \\
            1.8095539998713057  0.47129776674264845  \\
            1.8340302807308406  0.47254646600756756  \\
            1.85883763119358  0.47100139182151896  \\
            1.8839805293533487  0.4662463352818715  \\
            1.9094635138752958  0.45807036592358524  \\
            1.9352911848151901  0.44653228251124344  \\
            1.9702723255969932  0.4265433205501949  \\
            2.0148892550762763  0.3962348807694725  \\
            2.079055456976276  0.3498750037022072  \\
            2.3253626463368535  0.2197709145704788  \\
            2.421004263866002  0.1911521323230651  \\
            2.5205795985802957  0.16919863731403068  \\
            2.6242504433403386  0.15203832939318046  \\
            2.732185245508953  0.13830215855878747  \\
            2.857327288556645  0.12590442619421438  \\
            3.0016138511411197  0.11474734861386736  \\
            3.1673396493855943  0.10468132170073487  \\
            3.372286185441575  0.09491172913976534  \\
            3.622798497373172  0.08560584149520281  \\
            3.9269367281834997  0.07684299059905053  \\
            4.314183196489178  0.06828122372518196  \\
            4.803725872593402  0.06010753772682354  \\
            5.445500324702187  0.052174506406695055  \\
            6.341138934389727  0.044247473161547424  \\
            7.756960518925348  0.03583456013247789  \\
            10.424628147352305  0.026495339684985405  \\
            17.68352208320852  0.015560645842345103  \\
            71.51612933380609  0.003842051525072491  \\
            1000.0  0.0002747454237444679  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={6ce54967-6e1e-4295-8d00-63f47b9e0038}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.004093278644690173  \\
            1.0e-7  0.004093278645059304  \\
            1.0e-6  0.00409327868194441  \\
            1.0e-5  0.0040932823705645245  \\
            0.0001  0.004093651143420018  \\
            0.001  0.004129639348836694  \\
            0.0017782794100389228  0.004202271945571521  \\
            0.0031622776601683794  0.004385923355157852  \\
            0.004216965034285823  0.004534204983605411  \\
            0.005623413251903491  0.004707448937464955  \\
            0.007498942093324558  0.004881436166507143  \\
            0.01  0.0050360623775689605  \\
            0.01333521432163324  0.005167494536908258  \\
            0.01778279410038923  0.005287661647343652  \\
            0.023713737056616554  0.005416579460145711  \\
            0.03162277660168379  0.00557247769267577  \\
            0.042169650342858224  0.005755597051608878  \\
            0.056234132519034905  0.0059215062469345015  \\
            0.07498942093324558  0.005963969945740139  \\
            0.1  0.005777854379591088  \\
            0.12375794559745198  0.005527348141269314  \\
            0.15316029098501885  0.005267831778973515  \\
            0.18954802959413877  0.004990158694643479  \\
            0.2345807473461564  0.004837152371474287  \\
            0.27651936378876396  0.004892088146199757  \\
            0.32595581442713667  0.005053323031785161  \\
            0.3842305707025324  0.005197612079226084  \\
            0.4529237550858148  0.005191306485828891  \\
            0.5521013695640125  0.004890204733208972  \\
            0.6095589145890653  0.004684338387173089  \\
            0.6729961033214196  0.004548531170051002  \\
            0.7430352411319483  0.004568185389254182  \\
            0.8203633971121698  0.004741024419805173  \\
            0.9057391440763559  0.004943911956508723  \\
            1.0  0.0050113145121293105  \\
            1.1300636465992315  0.00482966279977636  \\
            1.201307964162583  0.004739670702621031  \\
            1.277043845365153  0.004749297850795367  \\
            1.3575544586702677  0.004796269404231189  \\
            1.3996936311717063  0.004776970096831858  \\
            1.44314082476045  0.00470431587441691  \\
            1.487936641068265  0.004583044398162883  \\
            1.5341229420219684  0.0044543707497633365  \\
            1.581742888963618  0.004403235366141307  \\
            1.6308409829850166  0.004526941244765582  \\
            1.6839494648125939  0.004867207798139796  \\
            1.7387874290798797  0.005269058619591718  \\
            1.7954111965365238  0.005421630443709224  \\
            1.8538789220224026  0.005100079045732419  \\
            1.9033453496051997  0.004753382037840122  \\
            1.9541316732333844  0.004932439681164535  \\
            2.0062731112490875  0.005437345554851424  \\
            2.0598058217136157  0.005522658100897278  \\
            2.1147669274816603  0.005226065170598503  \\
            2.1711945419445544  0.00497152708029297  \\
            2.288606862489606  0.005150204610116172  \\
            2.8252769416681605  0.006671236310497373  \\
            4.305669427652804  0.005394522472755878  \\
            10.0  0.00245403036898522  \\
            100.0  0.00024743397008178826  \\
            1000.0  2.474528604416178e-5  \\
            10000.0  2.47453049208162e-6  \\
            100000.0  2.4745305109581304e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.8.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={6ca0168f-4960-4e76-83ab-79a00cdbe4e6}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.004092905997842926  \\
            0.0007503141263375126  0.0041028862371005215  \\
            0.0011954227972273937  0.00412295835189884  \\
            0.001578013034799441  0.004153095148531982  \\
            0.001930344838039235  0.004193410906866492  \\
            0.002278239268049156  0.0042454701555903985  \\
            0.002641093819074159  0.004311807022444069  \\
            0.003034438606044891  0.004395204738539654  \\
            0.0034863652276780842  0.004501383152144182  \\
            0.004041637673000109  0.00463934119541651  \\
            0.004878055477757454  0.00484546669624659  \\
            0.006979840728170866  0.005268204290693623  \\
            0.008127837142249005  0.005428965984737304  \\
            0.009296608335498665  0.0055495584049695245  \\
            0.010585931792632225  0.005642926056782777  \\
            0.012054068309015276  0.0057112832925374545  \\
            0.013725817022506706  0.005753875504552948  \\
            0.015699569603784772  0.0057712820234064885  \\
            0.01803774623981874  0.005762618832337349  \\
            0.02100447124226587  0.005726218575123322  \\
            0.025465141641397782  0.005652236901304841  \\
            0.034685666308899396  0.005533504936308923  \\
            0.039319647323183264  0.005513791127041142  \\
            0.04397787410896975  0.0055209253855374365  \\
            0.04918796435908146  0.005553742599454528  \\
            0.05575944235639971  0.005617408690013763  \\
            0.08086342896348972  0.005831740277046183  \\
            0.08923635389908278  0.00585036490872641  \\
            0.098036206120761  0.005842044001065556  \\
            0.10867287201056991  0.005805093309749742  \\
            0.12264101386596965  0.005733980381633172  \\
            0.1440970805593312  0.0056134961995041735  \\
            0.16555782347060874  0.005488877232713864  \\
            0.2080386030418533  0.0052780106557892914  \\
            0.22051022388976782  0.005259813566354249  \\
            0.23268508537679974  0.0052671775716694276  \\
            0.24774125475513462  0.005301551043196345  \\
            0.2709555350940718  0.0053796174289758  \\
            0.29370257364218016  0.00547311674940322  \\
            0.32411372036224795  0.0056219213365896505  \\
            0.3466348204802532  0.005711203868229633  \\
            0.3723847970538255  0.005776351359129286  \\
            0.39648040494068265  0.00581131565487871  \\
            0.41464036242680496  0.005809156553158593  \\
            0.43363209886540066  0.005778859492631218  \\
            0.45757389461023806  0.005716347503872172  \\
            0.4785321118873933  0.005638560333264615  \\
            0.5004502765667285  0.0055310863090764885  \\
            0.535224153988659  0.005341620023547197  \\
            0.5673100871740951  0.005154091141137946  \\
            0.6094530589460739  0.004936308830151295  \\
            0.6402286327783395  0.004814358710314096  \\
            0.6606173661092245  0.00476353849415137  \\
            0.6816553994331978  0.00473815975624687  \\
            0.700220445514659  0.004737787337477096  \\
            0.7160769775440644  0.004756838152627954  \\
            0.7355795034494311  0.0048042983791628975  \\
            0.7590047824383008  0.004888166630607749  \\
            0.7831760633115802  0.005001317542619438  \\
            0.8264169612734994  0.005241819952036668  \\
            0.8838406923739801  0.0055551498974466115  \\
            0.9160809889890298  0.0056941285687278536  \\
            0.9410306714665301  0.00577319209959529  \\
            0.9666598644493353  0.0058249533729366355  \\
            0.9885499323563294  0.0058444378691235675  \\
            1.0109357021028178  0.005839477213863908  \\
            1.0338283988853016  0.005810630770196168  \\
            1.0572395020954986  0.005757082732941133  \\
            1.0860336700751911  0.005663981055595354  \\
            1.1206195191826174  0.005525049667054102  \\
            1.1877990789069546  0.005265608115155481  \\
            1.2092690091819214  0.005215779532372977  \\
            1.2311270167960593  0.005193001019247439  \\
            1.2477794132644733  0.005196729239710887  \\
            1.270333511408732  0.005229659523295595  \\
            1.2932952836480214  0.005291676199500487  \\
            1.3285184866884823  0.005424599285987102  \\
            1.4018689566715843  0.005716977123235993  \\
            1.4272082832368789  0.005783638943294068  \\
            1.4530056279840635  0.005817384811869464  \\
            1.472659185625091  0.005815323314415186  \\
            1.4925785800395694  0.005786069842265783  \\
            1.512767406972931  0.005727101934883119  \\
            1.5332293108071646  0.005637127759187104  \\
            1.5609430268582478  0.005469866003744818  \\
            1.5891576791045539  0.005255928382307442  \\
            1.6768986204670864  0.004610688068023706  \\
            1.6919860453779398  0.00457408236444734  \\
            1.6995805860842705  0.004571592296226681  \\
            1.7072092151618956  0.004580629647337473  \\
            1.7225693511453684  0.004634284772598845  \\
            1.7380676856433146  0.004733284957185467  \\
            1.7615770326037883  0.00494966690829448  \\
            1.8258349543440264  0.005619540978823214  \\
            1.8505314536741702  0.005777070701261638  \\
            1.86718109129192  0.0058263144174553584  \\
            1.8839805293533487  0.005827531750567118  \\
            1.9009311156459245  0.005784890820526818  \\
            1.9266433761722683  0.005665897344750891  \\
            1.9614682044498004  0.005511323669346119  \\
            1.979115964361142  0.005482058940714378  \\
            1.996922505041492  0.005497650982319193  \\
            2.0148892550762763  0.005551584412753276  \\
            2.079055456976276  0.00580387215612547  \\
            2.1071770522926463  0.005853289625902947  \\
            2.135679024246149  0.005857210692795731  \\
            2.1645665178644573  0.00582875732090117  \\
            2.2334993447487874  0.005717283791559969  \\
            2.284077065128881  0.005652280090993142  \\
            2.335800120879169  0.005619890293153228  \\
            2.3886944481846037  0.005619331171262217  \\
            2.453751106639818  0.005649232329236652  \\
            2.5892281803102204  0.00574910807703268  \\
            2.707822373340613  0.005821714310511826  \\
            2.8065969570983262  0.00585516786702574  \\
            2.9089745904846143  0.005862891974100146  \\
            3.015086703733166  0.00584543291188825  \\
            3.1390965091671417  0.005798604538498681  \\
            3.2828762734151096  0.005717857483857629  \\
            3.448651798948438  0.005601041701674166  \\
            3.639059559770402  0.005448360453319101  \\
            3.874529302152158  0.005247028053394453  \\
            4.162351046735724  0.00499810086828322  \\
            4.5320366661543785  0.0046902740815002114  \\
            5.001301985439801  0.004332069097575351  \\
            5.644138548989173  0.0039057880301335327  \\
            6.572447813790656  0.0034060068046803975  \\
            7.968223173935004  0.0028455430269272402  \\
            10.28550496652394  0.0022270345598336032  \\
            14.717173021605618  0.0015680132326189526  \\
            25.99186573027935  0.0008919647293797036  \\
            87.0930156847652  0.00026671522542715464  \\
            1000.0  2.3233393213398565e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={71fb7b44-a7d7-4209-affd-39a4e598edc3}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.005859375  \\
            1000.0  0.005859375  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7251165c-c04b-437f-b83f-ad4b086a447f}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={f176b6fb-527f-48c7-b004-7bc1d3e7b913}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.00460717194925059  \\
            0.00011234910127295474  0.004732694772248491  \\
            0.00012565917978426798  0.004879971834622655  \\
            0.00013991808543266807  0.005050318685769258  \\
            0.00015509882309662647  0.005244557092757399  \\
            0.00017192663015343224  0.005473685599122178  \\
            0.00019058020922247716  0.0057425749446993355  \\
            0.00021125765167891346  0.006056453537620194  \\
            0.00023417854128174318  0.006420898304937986  \\
            0.00026075144849591547  0.006861514269752498  \\
            0.0002916428593936967  0.007393621861614379  \\
            0.00032765813145556566  0.008035343038131243  \\
            0.0003714330310587268  0.008838976895018552  \\
            0.0004267514924554917  0.009881571549754511  \\
            0.0004969406560941554  0.011234028172036541  \\
            0.0005944343775446906  0.013145925208531783  \\
            0.0007403007151730063  0.01604034975649209  \\
            0.0010311860710496557  0.02181634888050258  \\
            0.0015922107643940016  0.032614994743750916  \\
            0.0019829182364178126  0.03970192029771369  \\
            0.00236134373517283  0.04615202567880543  \\
            0.002749721385316529  0.05231577570453462  \\
            0.0031592443506594826  0.05830331990198842  \\
            0.003581317209518862  0.06393279914257616  \\
            0.004041637673000109  0.06947487549657723  \\
            0.004520453383427713  0.07462696959268414  \\
            0.0050559947340788  0.07972379313775449  \\
            0.005629712881816249  0.08450176382263125  \\
            0.006296668999881465  0.08930523644433232  \\
            0.007042639887041107  0.09389477209158974  \\
            0.007912342618981319  0.09842551377227725  \\
            0.009009685711362224  0.10320375870117228  \\
            0.010444655913799356  0.10836431954086038  \\
            0.01277669270384769  0.11520087390420371  \\
            0.01803774623981874  0.12787297143905513  \\
            0.02109875057293771  0.13479071533077075  \\
            0.0243498476867059  0.14213664224004952  \\
            0.02785132046945952  0.1501127185892204  \\
            0.03199928811748253  0.15961846267521204  \\
            0.03726231193744722  0.17163036600810522  \\
            0.04497375558295541  0.18875127035243736  \\
            0.06944207235219552  0.23557859222902977  \\
            0.08050209240319656  0.252426023467643  \\
            0.0920781765385566  0.2674469411468151  \\
            0.10484826952482608  0.2813818624402608  \\
            0.11885592577198033  0.29409016105481545  \\
            0.13533975811027354  0.3063747870223357  \\
            0.15549625082480262  0.3185151468474505  \\
            0.18107120952393152  0.3307710595577136  \\
            0.21562733065682027  0.3437314495763585  \\
            0.2625929935791597  0.35725162504229374  \\
            0.3155204463544655  0.36868249342944776  \\
            0.36577330236778205  0.3764532993805013  \\
            0.4109430179066106  0.3810033095312688  \\
            0.45552923512352433  0.38329974584682197  \\
            0.49821402485380617  0.3835715279398544  \\
            0.5424636708623003  0.38206207405592024  \\
            0.5880041394405452  0.37888821953606006  \\
            0.6373677843709122  0.37398532775106297  \\
            0.6908755658427836  0.3674655082350341  \\
            0.7556131852620775  0.3586705362061149  \\
            0.8604072960947078  0.3444049984827968  \\
            0.9666598644493353  0.33260906349188873  \\
            1.029208758061571  0.32803783691363253  \\
            1.081180751076608  0.3260574857408798  \\
            1.1256494605216665  0.325894885380432  \\
            1.1667103358637052  0.3271131572933737  \\
            1.2092690091819214  0.329806269487535  \\
            1.2533801163981932  0.33410008551136544  \\
            1.2991002864161005  0.34004615022058104  \\
            1.3525319749835347  0.3487016377036766  \\
            1.4144818793375638  0.3607557287739521  \\
            1.4792692697698944  0.37555686498803165  \\
            1.5470241114084553  0.39360084425723274  \\
            1.6178823221626206  0.4154270234769698  \\
            1.7537054620580987  0.45946105839568785  \\
            1.7854043702841131  0.46674169973497026  \\
            1.8095539998713057  0.47028657659761836  \\
            1.8340302807308406  0.47157413494494005  \\
            1.85883763119358  0.47007847103266737  \\
            1.8839805293533487  0.4653905657943222  \\
            1.9094635138752958  0.4573065331068424  \\
            1.9352911848151901  0.44588960945898554  \\
            1.9702723255969932  0.42610648202338447  \\
            2.0148892550762763  0.3961033446230145  \\
            2.079055456976276  0.3501699063014369  \\
            2.3253626463368535  0.22060886983915048  \\
            2.421004263866002  0.19189275217389934  \\
            2.5205795985802957  0.16979303522989847  \\
            2.6242504433403386  0.15247694384610339  \\
            2.7444487580366927  0.13722152670929078  \\
            2.870152505681533  0.12493986835208662  \\
            3.015086703733166  0.11386140490100606  \\
            3.195836899335006  0.10309612013629807  \\
            3.402627384354713  0.09350314879934774  \\
            3.655393610535735  0.08434992627543608  \\
            3.9622682397567144  0.07572272550172575  \\
            4.352998849525236  0.06728974666682268  \\
            4.8469460485244245  0.059237579502667156  \\
            5.494494686226611  0.05142184279226387  \\
            6.398191553047883  0.04361121643321564  \\
            7.826751595104505  0.035320525251589685  \\
            10.518420814647206  0.026115525071881383  \\
            17.84262461232594  0.015337324815835177  \\
            71.51612933380609  0.0038209206896329204  \\
            1000.0  0.000273233548640858  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={0deb39ee-04fe-4fba-851c-e5e2a6742362}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.004092749363638569  \\
            1.0e-7  0.004092749363793048  \\
            1.0e-6  0.004092749379255147  \\
            1.0e-5  0.0040927509255152495  \\
            0.0001  0.004092905997842926  \\
            0.001  0.004112412401315783  \\
            0.0017782794100389228  0.004174471757441956  \\
            0.0023713737056616554  0.004261389131055012  \\
            0.0031622776601683794  0.004424333460643516  \\
            0.004216965034285823  0.0046832907639397245  \\
            0.005623413251903491  0.005014301560673659  \\
            0.007498942093324558  0.00534664946411837  \\
            0.01  0.005604978370008981  \\
            0.01333521432163324  0.005746630281845046  \\
            0.01778279410038923  0.005764666764758798  \\
            0.023713737056616554  0.005682031883964837  \\
            0.03162277660168379  0.005562350350137619  \\
            0.042169650342858224  0.005515261029387491  \\
            0.056234132519034905  0.005622498501298103  \\
            0.07498942093324558  0.00580084921534392  \\
            0.1  0.0058370510101885525  \\
            0.12375794559745198  0.005727822256030057  \\
            0.15316029098501885  0.005561707923310385  \\
            0.18954802959413877  0.005351068407383927  \\
            0.2345807473461564  0.0052702283897471305  \\
            0.27651936378876396  0.0054006706991453724  \\
            0.32595581442713667  0.005630470431671584  \\
            0.3842305707025324  0.005797537529905717  \\
            0.4529237550858148  0.005730284413110657  \\
            0.5521013695640125  0.005243848689659745  \\
            0.6095589145890653  0.004935828171999077  \\
            0.6729961033214196  0.004745533914709559  \\
            0.7430352411319483  0.004828157407889363  \\
            0.8203633971121698  0.005207223263718808  \\
            0.9057391440763559  0.005653369343982892  \\
            1.0  0.005844905996463503  \\
            1.1300636465992315  0.005484867721057046  \\
            1.201307964162583  0.005231353445912694  \\
            1.277043845365153  0.005245082944468467  \\
            1.3575544586702677  0.005548076408764829  \\
            1.3996936311717063  0.0057099775775590195  \\
            1.44314082476045  0.00580906063161442  \\
            1.487936641068265  0.005795420418252004  \\
            1.5341229420219684  0.005632522787953563  \\
            1.581742888963618  0.005315482517756386  \\
            1.6308409829850166  0.0049057750168633035  \\
            1.6839494648125939  0.004588611819029006  \\
            1.7387874290798797  0.004738855462500406  \\
            1.7954111965365238  0.005322095388691142  \\
            1.824410856584142  0.005607746174781132  \\
            1.8538789220224026  0.005790846597335709  \\
            1.9033453496051997  0.005775874672076621  \\
            1.9285713450025617  0.005655860837506088  \\
            1.9541316732333844  0.005535684592680693  \\
            1.980030765379247  0.005481767475818812  \\
            2.0062731112490875  0.00552187215800903  \\
            2.0328632601575443  0.005627050138184462  \\
            2.0598058217136157  0.005741413425886432  \\
            2.1147669274816603  0.005858365598932006  \\
            2.1711945419445544  0.005819374097476304  \\
            2.229127795460432  0.005724182874661662  \\
            2.288606862489606  0.0056480274956304385  \\
            2.4123685233399383  0.005627210892947219  \\
            2.5428228796232344  0.005714127498480424  \\
            2.8252769416681605  0.005858558351360902  \\
            3.487794224491034  0.005570895752551532  \\
            4.305669427652804  0.004876525663255609  \\
            10.0  0.002288644488284138  \\
            100.0  0.00023230094620846248  \\
            1000.0  2.3233393213398565e-5  \\
            10000.0  2.3233426185810274e-6  \\
            100000.0  2.3233426515533025e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/IterationPlots/bisection8.9.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.3\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.165950018614822e-5}, xmax={1621.8100973589299}, xtick={{0.0001,0.01,1.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.585775750291836e-5}, ymax={1.318256738556407}, ytick={{0.0001,0.001,0.01,0.1,1.0}}, yticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={5b4f6721-adeb-4545-ab81-88afe0777bf8}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.004939757639107626  \\
            0.0017181666930734208  0.00495115462433413  \\
            0.0026529484644318975  0.004975823568452812  \\
            0.0036460509108209925  0.005016766227290099  \\
            0.004988519322993261  0.005081546315360714  \\
            0.011220543473874063  0.005267872326664212  \\
            0.015147043367743977  0.005302629100540212  \\
            0.023810654063864366  0.005325835561887163  \\
            0.03157223760937611  0.005353063185911954  \\
            0.038621547826665006  0.0053970190525038115  \\
            0.04766986880202254  0.005469321782281652  \\
            0.0666987677560547  0.005590412499117216  \\
            0.07560967696867042  0.005606505246122908  \\
            0.08456720956364004  0.0055945079422369285  \\
            0.09416329211158127  0.005557180018084038  \\
            0.1067434427709785  0.005487073470082533  \\
            0.181883954212477  0.005144798360552118  \\
            0.20710898684581894  0.005059011353837357  \\
            0.22051022388976782  0.005041866784865931  \\
            0.2347786041564384  0.00504796924170945  \\
            0.25677823574730474  0.005083433365600329  \\
            0.2910836303370296  0.005154008904358925  \\
            0.3141105497640136  0.005224114760550015  \\
            0.3450858899523786  0.005310454348590736  \\
            0.38596846254415623  0.005377541439729902  \\
            0.40910672752825056  0.005395459185261888  \\
            0.4316944227979232  0.005384487539191566  \\
            0.4679356816191481  0.00534097198961626  \\
            0.49156504717410204  0.005289497444027647  \\
            0.5448985387155685  0.005146464531400953  \\
            0.6121886110964049  0.00497975927593768  \\
            0.6459889102959697  0.004930206539202259  \\
            0.6725582819094365  0.004919305814803808  \\
            0.7033634103703048  0.0049298071393324375  \\
            0.7290203473886746  0.0049609085148687405  \\
            0.7692711874364446  0.005035221144516582  \\
            0.8338524160446392  0.005184211547514207  \\
            0.8838406923739801  0.005281593709840054  \\
            0.9201928517199182  0.005324898986254337  \\
            0.9537591841353367  0.005337379609090282  \\
            0.984132617424051  0.005326088056692984  \\
            1.015473323652402  0.005291378370172029  \\
            1.0525152492411494  0.005227017884889896  \\
            1.1056641510099279  0.005109604122474825  \\
            1.1614969148522145  0.00499857888461373  \\
            1.1931305581353697  0.004961662316157945  \\
            1.2201490678511644  0.004951945433843297  \\
            1.2477794132644733  0.004963995728213897  \\
            1.2817629808061015  0.005005232314366169  \\
            1.3344815900803986  0.005100444535396201  \\
            1.3831601388989119  0.005177670517962997  \\
            1.4144818793375638  0.005201633504395713  \\
            1.4400491893850913  0.005200072063779062  \\
            1.4660786385046105  0.005177686674583458  \\
            1.4992780731083646  0.0051217132632773756  \\
            1.5470241114084553  0.00501093874326583  \\
            1.5891576791045539  0.00492838762503267  \\
            1.6106528484593317  0.004909380022233446  \\
            1.6324387644855483  0.0049141064266008455  \\
            1.6545193598634047  0.004946854290267183  \\
            1.6768986204670864  0.005008158331456795  \\
            1.7072092151618956  0.005125660300511426  \\
            1.7615770326037883  0.005344456966675325  \\
            1.7854043702841131  0.005395788680935854  \\
            1.8014680452394112  0.005402209991735398  \\
            1.8176762486037155  0.005382519223265786  \\
            1.8340302807308406  0.005336524330875688  \\
            1.85883763119358  0.005227826589983187  \\
            1.9009311156459245  0.0050372373370566334  \\
            1.9180342100834549  0.0050055475257397225  \\
            1.9266433761722683  0.005006512926129664  \\
            1.9439778094607254  0.005044558327878015  \\
            1.9614682044498004  0.005124331987497345  \\
            2.0148892550762763  0.00540646668250837  \\
            2.0330176559042177  0.005445367194917692  \\
            2.0513091619329784  0.005442850058948041  \\
            2.0697652406558467  0.005405023319177388  \\
            2.097761175205022  0.005307055133339896  \\
            2.154894197136579  0.005102720146093253  \\
            2.1840415978747987  0.0050451319477020674  \\
            2.2036918994541144  0.005029344708971166  \\
            2.223518999109315  0.00503104017117815  \\
            2.2535946285310304  0.005062311393494116  \\
            2.2943292278431677  0.005144695618824617  \\
            2.3568158271958164  0.005315822227278496  \\
            2.4647648574408283  0.005613680952451119  \\
            2.5318933114901965  0.005761125720168866  \\
            2.6008500248680173  0.005875102757840583  \\
            2.671684790649663  0.005955260257928639  \\
            2.7444487580366927  0.006004057575193551  \\
            2.8191944692912747  0.006025051368407387  \\
            2.9089745904846143  0.0060194537456858595  \\
            3.0016138511411197  0.005986862319877403  \\
            3.1111052127853784  0.005923002662510077  \\
            3.2390642368640057  0.005824755315463658  \\
            3.402627384354713  0.005676836484812073  \\
            3.60661009719703  0.005475438026926064  \\
            3.857216048079952  0.005222062022460603  \\
            4.181033910311831  0.00490499430546881  \\
            4.613954991360918  0.004516642839105947  \\
            5.230376185070004  0.004041351889283738  \\
            6.173015399465855  0.003466257504825937  \\
            7.722298701238842  0.002798034181857591  \\
            10.708545361385404  0.0020325933205640545  \\
            18.246671866967375  0.0011985107952766883  \\
            56.405286704628345  0.0003885166173396163  \\
            1000.0  2.191958733121373e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={99f341d9-0da3-4853-9ad1-8adfb04104a8}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  0.0048828125  \\
            1000.0  0.0048828125  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f888ad22-6c35-4f2b-8783-f715b308d72a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  0.002461801651090686  \\
            0.00037645708626202445  0.00923009689656755  \\
            0.000627254425894714  0.015261928086666645  \\
            0.0008737206566600697  0.021025693836006012  \\
            0.0011227724502693632  0.02663242260192252  \\
            0.0013796249656147298  0.032141921548526346  \\
            0.0016429163389649422  0.03746862670427453  \\
            0.0019131319698388572  0.04257645527131137  \\
            0.0021980595561625267  0.04756014738999832  \\
            0.002502902961807077  0.0524410038818379  \\
            0.0028246106978225653  0.05710808471035289  \\
            0.0031734247334633905  0.06164738122074354  \\
            0.0035493826349825234  0.06599261490407816  \\
            0.003969880538419529  0.07026429204659601  \\
            0.0044401951297087265  0.07441869047719074  \\
            0.004988519322993261  0.07858458276100905  \\
            0.005629712881816249  0.08273402920476121  \\
            0.006439257429446388  0.0871558659587277  \\
            0.00756580663600234  0.09229311689321128  \\
            0.01003204045457006  0.1014064435065886  \\
            0.01260617975083869  0.10968833713389957  \\
            0.014878115641565525  0.11667241528869236  \\
            0.017402930873024008  0.1242890019661846  \\
            0.020539356343367697  0.13356745812493645  \\
            0.024901251379969392  0.14600192800079034  \\
            0.05121105373900228  0.20485492763087207  \\
            0.06551456648878044  0.2279236878310803  \\
            0.08687041752448806  0.25625354809995915  \\
            0.10818726952904262  0.2794337333197438  \\
            0.12883402171406058  0.29792834367002546  \\
            0.15137355620691675  0.3145652071701337  \\
            0.1762704423221584  0.32957667636492005  \\
            0.20252284543018273  0.3422346298278787  \\
            0.2316453368840722  0.3532147246841443  \\
            0.2625929935791597  0.3621143855406462  \\
            0.2963450801550167  0.3692063897295455  \\
            0.3344354521233996  0.3747031820902629  \\
            0.37573522479878246  0.3783189516670367  \\
            0.42024884604607227  0.3801350034602264  \\
            0.4700360278907436  0.38022635597292986  \\
            0.5233723570355718  0.3785919757826816  \\
            0.5827609116223758  0.3751880897333623  \\
            0.6459889102959697  0.37021404771338695  \\
            0.7160769775440644  0.36356819891746  \\
            0.7937694124403943  0.35537974587777976  \\
            0.8998164566058483  0.3439413455186773  \\
            1.0338283988853016  0.3318622369482629  \\
            1.0958049533525036  0.32852996093503206  \\
            1.145996012274926  0.32754941420752753  \\
            1.1877990789069546  0.3282261218261316  \\
            1.2256257511777795  0.33019780405517  \\
            1.2646570523799565  0.33370795168517664  \\
            1.30493134514956  0.33895149945377423  \\
            1.3464882138199104  0.3460472692203657  \\
            1.395604734225438  0.3564515046374493  \\
            1.4530056279840635  0.3709326643149963  \\
            1.5332293108071646  0.3941260540439931  \\
            1.7072092151618956  0.4461773211760471  \\
            1.7615770326037883  0.4589227304870968  \\
            1.8014680452394112  0.465432599868113  \\
            1.8340302807308406  0.4680642726534248  \\
            1.85883763119358  0.4678937117850499  \\
            1.8839805293533487  0.46529100536623147  \\
            1.9094635138752958  0.45963052044689906  \\
            1.9352911848151901  0.4502876631758243  \\
            1.9614682044498004  0.4368400371160252  \\
            1.9879992981185028  0.41938369214053334  \\
            2.0239331585459452  0.39145470489991185  \\
            2.097761175205022  0.3326566818197518  \\
            2.193844747767607  0.27337074916316517  \\
            2.273870713991697  0.23838867405507813  \\
            2.3673944804807285  0.20830874422585557  \\
            2.4647648574408283  0.18494944110847947  \\
            2.5776582677245226  0.16439060727392962  \\
            2.707822373340613  0.14634508844054053  \\
            2.857327288556645  0.1304964049252686  \\
            3.02862002971252  0.11654358698781757  \\
            3.2245905452963943  0.10421824706214035  \\
            3.4641311975762346  0.09262804367533006  \\
            3.7381702078727947  0.08245630735432755  \\
            4.07018155272887  0.07301704706422481  \\
            4.471553803100285  0.06434825122312551  \\
            4.978953770930842  0.05613220565875979  \\
            5.61891783258806  0.048499484315987634  \\
            6.455757486637224  0.041304822824760036  \\
            7.619239796553025  0.03434900231950559  \\
            9.320430114779471  0.027648505555153042  \\
            11.97719440162752  0.02125698541105266  \\
            16.683377152115668  0.01512567654541543  \\
            27.060905041184416  0.009271180843886524  \\
            64.80586881292797  0.0038600529728042726  \\
            1000.0  0.00025000064669783065  \\
        }
        ;
    \addplot[color=green, name path={a774fb37-3781-459b-a986-2f69bc22d355}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            0.0001  0.0053520939712210615  \\
            0.00011386875095307972  0.005468387635656817  \\
            0.00012850473909605526  0.005604280270318594  \\
            0.0001443739194675734  0.005765793201870021  \\
            0.00016075644002287287  0.005946738890405441  \\
            0.00017819808336892552  0.006153811151485207  \\
            0.00019753209832116446  0.006398994449794923  \\
            0.0002189638021323767  0.0066878375188776425  \\
            0.00024272078842757662  0.007026325184085347  \\
            0.00026905534413075187  0.007420858970310167  \\
            0.0002982471286216891  0.007878244632674227  \\
            0.000332090081235449  0.00843033037896227  \\
            0.0003714330310587268  0.009095909655367693  \\
            0.00041917474591010904  0.009930350617720522  \\
            0.0004773090474785868  0.01097606375525524  \\
            0.000550857386811223  0.012331829068145903  \\
            0.0006472299823840975  0.014143833672923345  \\
            0.0007846806989744755  0.016765009111960147  \\
            0.0010174242481623076  0.021227290570875072  \\
            0.001862408824852894  0.036845469103275956  \\
            0.0022680590029875124  0.04376553627296263  \\
            0.0026648563197951025  0.050089264735858105  \\
            0.003075482847652409  0.056147447369518384  \\
            0.0035020139043980057  0.061915992127650164  \\
            0.003952141209319659  0.06744311923706786  \\
            0.0044401951297087265  0.07282584698186642  \\
            0.004966228227547133  0.07797998875428978  \\
            0.005554580843320699  0.0830415122934621  \\
            0.006212636014963023  0.08794959321773264  \\
            0.0069486514542006815  0.09265983772832476  \\
            0.007806747459384566  0.09732450150005807  \\
            0.008849723517215552  0.10208546258979696  \\
            0.010167735238907934  0.10709072054998459  \\
            0.012162521407051643  0.11331679250470106  \\
            0.019291102279532527  0.1307240748401018  \\
            0.022463970702036127  0.13790954024090368  \\
            0.02580958671404386  0.14550551271032897  \\
            0.02965347378633162  0.15429277617360365  \\
            0.03422276440411819  0.16475782053272808  \\
            0.04021004298523329  0.17830307253464583  \\
            0.05098221820427132  0.20146020115518368  \\
            0.0666987677560547  0.23103526569082716  \\
            0.07801754419300669  0.24893727215324238  \\
            0.08963689450875412  0.26458214337261127  \\
            0.102068412170248  0.2786824949795945  \\
            0.11570468139866052  0.2915785390457283  \\
            0.1317514755028951  0.30405940329520936  \\
            0.15069714660098918  0.31600108115218356  \\
            0.1746986403148053  0.32808123583916166  \\
            0.20618352462053469  0.3405327501676276  \\
            0.24997023719498992  0.35388348596117886  \\
            0.3030558314410363  0.366085910010345  \\
            0.3544843858116574  0.3746742645066305  \\
            0.4018432544313972  0.3799727484759974  \\
            0.44544217167422884  0.3826904148208925  \\
            0.48936849892499895  0.38342570922739194  \\
            0.5328325159235037  0.38234009232726635  \\
            0.5775644376212445  0.37958853798602715  \\
            0.626051657201482  0.37509159871411357  \\
            0.6786094363755633  0.36892139913085403  \\
            0.7421976736767791  0.36040093877992413  \\
            0.8301263637652864  0.3482197256654718  \\
            0.9623403648328738  0.3328474081915292  \\
            1.0246097600073398  0.3282057121268486  \\
            1.076349517246225  0.3261576388536869  \\
            1.1206195191826174  0.32593097360531353  \\
            1.1614969148522145  0.32708600757693723  \\
            1.203865415618703  0.32971093978070104  \\
            1.2477794132644733  0.33393231198071655  \\
            1.2932952836480214  0.33979940817901383  \\
            1.3464882138199104  0.34834695499846174  \\
            1.4081612963072847  0.360226933452248  \\
            1.472659185625091  0.37475387884499606  \\
            1.5401112661547711  0.3924042028735941  \\
            1.6106528484593317  0.413796412159459  \\
            1.7615770326037883  0.4624097070607818  \\
            1.7934182225285944  0.4691259444431483  \\
            1.8176762486037155  0.4720147747726793  \\
            1.842262392137257  0.4724305291286688  \\
            1.86718109129192  0.4698628280271217  \\
            1.8924368442616153  0.46395400190357367  \\
            1.9180342100834549  0.45458528936946635  \\
            1.9439778094607254  0.44192506360011496  \\
            1.979115964361142  0.42072355914798854  \\
            2.0239331585459452  0.3895541695966792  \\
            2.088387372769469  0.3431898171077392  \\
            2.2943292278431677  0.23160013156871054  \\
            2.3886944481846037  0.20036092699743924  \\
            2.4869408877957166  0.1764285450182322  \\
            2.5892281803102204  0.1577990567151806  \\
            2.695722525055556  0.1429684432820524  \\
            2.8191944692912747  0.1296664857004999  \\
            2.961555437480074  0.11777704056314024  \\
            3.1250695213236903  0.10712362635050396  \\
            3.3272809177091878  0.0968529921983284  \\
            3.574449986200351  0.08713188385265203  \\
            3.874529302152158  0.07803002041379006  \\
            4.237587160604062  0.06956789830174406  \\
            4.697354022152821  0.06141687010871709  \\
            5.301122985947956  0.053447011066030184  \\
            6.117970674618742  0.04565433665033522  \\
            7.318242219076176  0.03775620704775459  \\
            9.362265203254678  0.029284868608200697  \\
            13.884798909236228  0.01964623228805054  \\
            31.230707891415467  0.008711637629096646  \\
            886.1054600326034  0.00030687068064040005  \\
            1000.0  0.0002719197465928962  \\
        }
        ;
    \addplot[color={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, name path={872e82ff-976d-4bd5-810b-9214f31b7a80}, only marks, draw opacity={1.0}, line width={0}, solid, mark={x}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.6755;green,0.5557;blue,0.0942}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0e-8  0.004939736931021643  \\
            1.0e-7  0.0049397369310419225  \\
            1.0e-6  0.00493973693308388  \\
            1.0e-5  0.0049397371372996435  \\
            0.0001  0.004939757639107626  \\
            0.001  0.004942533556903146  \\
            0.0017782794100389228  0.004952260155716389  \\
            0.0023713737056616554  0.0049667350423951255  \\
            0.0031622776601683794  0.004995378979690022  \\
            0.004216965034285823  0.005044006782634713  \\
            0.005623413251903491  0.005111203678387138  \\
            0.007498942093324558  0.005184732802211989  \\
            0.01  0.005248078483774816  \\
            0.01333521432163324  0.005290736679399649  \\
            0.01778279410038923  0.005312762735634712  \\
            0.023713737056616554  0.0053256176061491165  \\
            0.03162277660168379  0.0053533151644643605  \\
            0.042169650342858224  0.0054242893766396905  \\
            0.056234132519034905  0.005535276180854681  \\
            0.07498942093324558  0.005606334145353852  \\
            0.1  0.005526406264511292  \\
            0.12375794559745198  0.0053889128146141245  \\
            0.15316029098501885  0.005260771584040282  \\
            0.18954802959413877  0.005113928126960205  \\
            0.2345807473461564  0.005047750217234398  \\
            0.27651936378876396  0.005120740517745141  \\
            0.32595581442713667  0.005261819243850767  \\
            0.3842305707025324  0.005375186951271462  \\
            0.4529237550858148  0.005362191909633179  \\
            0.5521013695640125  0.005125746088147672  \\
            0.6095589145890653  0.004984682025761445  \\
            0.6729961033214196  0.0049192955926616825  \\
            0.7430352411319483  0.004984383611704546  \\
            0.8203633971121698  0.005153831278145131  \\
            0.9057391440763559  0.005310775994068343  \\
            1.0  0.005311122957498384  \\
            1.1300636465992315  0.005056145004733667  \\
            1.201307964162583  0.004956535592219482  \\
            1.277043845365153  0.004998092415124647  \\
            1.3575544586702677  0.005141354494285046  \\
            1.3996936311717063  0.005193597499534675  \\
            1.44314082476045  0.005198510266805229  \\
            1.487936641068265  0.005143813652402337  \\
            1.5341229420219684  0.0050418114687097015  \\
            1.581742888963618  0.0049394148028444424  \\
            1.6308409829850166  0.004912848888943629  \\
            1.6839494648125939  0.005032592187187915  \\
            1.7387874290798797  0.0052617953906503616  \\
            1.7954111965365238  0.005402744628742692  \\
            1.824410856584142  0.005366601861077421  \\
            1.8538789220224026  0.005252146166140404  \\
            1.9033453496051997  0.005030316932640251  \\
            1.9285713450025617  0.005008384687833541  \\
            1.9541316732333844  0.005086822963566533  \\
            1.980030765379247  0.0052329800549068125  \\
            2.0062731112490875  0.005373658174941938  \\
            2.0328632601575443  0.005445214630953034  \\
            2.0598058217136157  0.005429172538483034  \\
            2.1147669274816603  0.005239477263645438  \\
            2.1711945419445544  0.0050654847249245565  \\
            2.229127795460432  0.0050344422012274185  \\
            2.288606862489606  0.005131085436336356  \\
            2.4123685233399383  0.005475642238676666  \\
            2.5428228796232344  0.005781708811236425  \\
            2.8252769416681605  0.0060256451555945984  \\
            3.487794224491034  0.005594123709843113  \\
            4.305669427652804  0.0047886054507217755  \\
            10.0  0.0021742001340693436  \\
            100.0  0.00021917947952786667  \\
            1000.0  2.191958733121373e-5  \\
            10000.0  2.1919603713369356e-6  \\
            100000.0  2.1919603877189772e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram10.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e5c015e-2cb2-43ea-908c-3cda8d7e1212}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c13fff2d-cd65-4963-8d40-ffb533f801f2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66e4539f-ac41-4616-a3a4-8e152028fe11}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  1.0  \\
            0.001584893192461114  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0079e1c0-2e82-4094-8da1-1022c8fe6472}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  0.0  \\
            0.001995262314968879  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={63a9dad2-b08f-48ec-8ff2-d0a6855f560e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da420d86-5dd1-4510-b5c4-6a7565e33603}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ceeaf2fe-abee-4d90-bccd-1b61a022e42f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  1.0  \\
            0.003981071705534973  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f688c9dd-f0bf-4e01-99d6-15e13797e539}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  1.0  \\
            0.005011872336272725  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1c91f920-b9a8-4fdd-8eb6-f7f02fde6eff}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  1.0  \\
            0.00630957344480193  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab4d5f4d-d929-48bc-a12f-a02c38c495a7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={44875e8b-44fa-41d7-bc93-4fc672fd49f5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={45073b61-39a8-4255-8e07-1d61786ed987}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  1.0  \\
            0.012589254117941675  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4228e92d-27be-4759-b2af-a168115095f2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  1.0  \\
            0.015848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e11b767d-1309-4482-ba0f-b738c8252365}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  1.0  \\
            0.0199526231496888  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ecea444-c853-41a1-abb0-5e71abd310d0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  0.0  \\
            0.025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f442ccfa-1752-4c2f-a123-617029a769ff}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  1.0  \\
            0.03162277660168379  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f9e6ab2d-9af6-4a60-b220-b7145badea8e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  1.0  \\
            0.039810717055349734  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6084b4cd-458a-4a58-9f87-9875891c53b0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  1.0  \\
            0.05011872336272723  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36257086-d038-4988-9c46-27560e6e3820}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  1.0  \\
            0.06309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f6136947-c281-4bb2-8d10-7f481a7a5478}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  0.0  \\
            0.07943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8215dcde-c623-4f9a-aa52-173f71878f95}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  2.0  \\
            0.1  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6991f803-6a41-4fbd-a7a6-eccc9a04da91}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  1.0  \\
            0.12589254117941673  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afe7a996-34e8-4ebb-bd5d-a2cd44899836}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  1.0  \\
            0.15848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75afdb10-5564-45f2-8916-2e34e4a96e73}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  1.0  \\
            0.19952623149688797  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fabb0913-76d5-4545-b1dd-7cd1201cf562}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  1.0  \\
            0.251188643150958  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16880665-d74b-4e2d-aa71-b11ebd8bfe0f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  2.0  \\
            0.31622776601683794  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c068cf15-2c2e-425e-b84e-00d8678d8cfc}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  2.0  \\
            0.3981071705534972  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4eb0916-6f77-40bc-9a6d-6375a9b3daac}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  2.0  \\
            0.5011872336272722  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={591914f6-03fa-4b08-a122-e9d03b65d23d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  2.0  \\
            0.6309573444801932  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb146443-19fc-43d8-b832-b73584630b1f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  2.0  \\
            0.7943282347242815  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5e74273a-bbf4-445a-b7cc-3c65a17ee8c7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  4.0  \\
            1.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76046d50-b8bc-4334-ad6c-a15c082cc29e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  6.0  \\
            1.2589254117941673  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={47172705-9db3-4e3e-af46-022d11f53ff1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  12.0  \\
            1.5848931924611136  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68c98b79-935a-4caa-b7cc-0a0996e3d836}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  11.0  \\
            1.9952623149688795  11.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cbbbd54a-4564-45ce-8d46-04d34ac2f48a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  5.0  \\
            2.51188643150958  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e57e5c17-3eeb-4c0b-b1fb-540f3da1b8ec}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  2.0  \\
            3.162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={25211943-c994-4ed2-a092-53c65157a805}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3840de61-dc27-4cc2-ae54-5e57775b8822}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  1.0  \\
            5.011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2526993e-92f1-4078-a040-81cfddc8fa7d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  1.0  \\
            6.309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eadbf024-6fa4-44de-9068-205ae439be50}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98110aab-773d-44a0-8737-3fc09bbae891}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f7cd59b-648f-4c95-bf03-78fd48c10b75}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bbc989fd-5c85-4040-bc6a-d83f23aafcbd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc52db8b-6293-4137-be3a-4eb664947830}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e4e02a98-ce99-46bb-af25-941a4a365240}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d4c3d38-75ee-4129-b22e-952e43ee46ba}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  1.0  \\
            31.622776601683793  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={71fea4e3-2353-429c-b0c2-f0e970f2b86e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6af0dc4-ccf7-4a45-bc34-e8ce7ddb3f67}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff3ea809-1a3c-43c5-a376-49718b8ccfee}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d729d986-7c5d-4a33-a03b-d6b7e6d4248d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram12.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={eb9fc129-993e-4797-afe3-cc9a1542ed36}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9b6415c-40ce-4b7c-970f-94bf71bb3156}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={148bd1f4-e2af-4e4c-a0b6-20027b4635bd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  1.0  \\
            0.001584893192461114  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={341011cf-99aa-47b5-b696-d306da74e00b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  1.0  \\
            0.001995262314968879  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c4320f6-b3c3-4a2f-afe3-8ec7cb346440}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c152eb96-9577-4d00-b88b-322f8c585d68}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fcc14832-9f5d-4816-a1fd-aa4e1b423fa6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  1.0  \\
            0.003981071705534973  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4508a24e-2d8c-4c78-af80-98b765c926ca}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  1.0  \\
            0.005011872336272725  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd534d21-0531-44ff-bdc8-af8e76bad5d0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  1.0  \\
            0.00630957344480193  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={858a44f8-291e-4b73-9f49-d8e77a5e051d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={869e93e6-73a0-429a-86a0-acf8c6e50c80}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f937ebc-6d7a-48fd-bdbd-ba95bfff1d63}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  1.0  \\
            0.012589254117941675  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e81c7866-e0e0-4830-9ae5-8d1457e4c0a5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  1.0  \\
            0.015848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfc7d1cb-7391-467e-842d-5bffefc1687c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  1.0  \\
            0.0199526231496888  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb50a9e1-431a-4445-8bb8-914b9634dd63}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  0.0  \\
            0.025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c1eb9ee-1077-46d6-a691-22dda8c7cdae}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  2.0  \\
            0.03162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a58ce2f-9532-41de-9178-e665f463937a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  2.0  \\
            0.039810717055349734  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={352f846c-6e0f-4585-bb9d-942b9b43dec4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  1.0  \\
            0.05011872336272723  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7659c86-6c32-4bc6-8916-8bfc47bad4eb}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  2.0  \\
            0.06309573444801933  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={91d3941b-4e83-4dbf-b308-eb618a1b0567}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  1.0  \\
            0.07943282347242814  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cc1a1bf-1f50-49ca-95b7-7cd0342f2204}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  3.0  \\
            0.1  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={004b63a0-bc9f-4312-879a-926fab8232be}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  2.0  \\
            0.12589254117941673  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ce3060c1-0d06-4989-be5c-84a37f695882}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  2.0  \\
            0.15848931924611134  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e98c5f1-4b24-467d-951d-7b02b9f39c15}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  2.0  \\
            0.19952623149688797  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f9a91f1-6a4e-43e8-bad3-eaba33478c3e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  1.0  \\
            0.251188643150958  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ccf41067-c740-44bf-92cf-f6813f30fbd1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  2.0  \\
            0.31622776601683794  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6e9db686-89da-40e5-9c0a-62dcaacb614b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  3.0  \\
            0.3981071705534972  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7c19cfb2-04f8-4978-81f3-3a505908ae3b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  2.0  \\
            0.5011872336272722  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfaaae0a-70ad-437e-8525-bc369e8f2590}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  2.0  \\
            0.6309573444801932  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bcdce3d6-d200-4b2d-9ddf-4a4774844a4c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  3.0  \\
            0.7943282347242815  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4a58ac3-2b94-4d96-ba79-36c4368bb423}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  4.0  \\
            1.0  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={24b12a34-8a7a-4b00-ba8e-1616501dfe27}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  8.0  \\
            1.2589254117941673  8.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f6b19e8-5bcc-4506-bf20-57be3ed38737}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  16.0  \\
            1.5848931924611136  16.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={980ff7a9-6db5-407a-a873-5ff41ea21417}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  14.0  \\
            1.9952623149688795  14.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b27bcf5f-708f-4cbc-9e9d-5ad60f11fca6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  5.0  \\
            2.51188643150958  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cd2cf6b1-4e0d-4f5c-bef5-225678e87dd1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  2.0  \\
            3.162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4dc2a2a2-844b-4ff9-a375-998e2f8971ed}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f72967a-5c61-40ea-99ed-01fa33b76256}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  1.0  \\
            5.011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adc42537-9d22-49d0-8538-59504812f1a9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  1.0  \\
            6.309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0fda4d70-9851-4d46-aaf7-1b487cd9eb09}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98668ffd-7fc6-465e-ad19-78fe28b65f9d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={adc19b29-089c-441e-8f31-e685127857d3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7fa30a5-44ef-431a-bbc4-4e25deb3c8c8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bd3c7128-6250-42c0-8f86-5fb68dff58e8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bae2f8c9-c748-4b7a-b50d-13180612f702}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fe6826f-997b-46af-9bea-06de8b00cebe}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  1.0  \\
            31.622776601683793  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d6959e0-2fe7-4d5b-bd83-a5a89dc779a8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6390de71-8f33-49bc-a2d1-cfbc34f59e4c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={95795eca-f86e-4736-a64b-937ed49e6420}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={49e27994-c237-4d34-949b-24b72a79566b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram14.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4c55f91-6354-4e73-9365-12918be61ff2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f73c2442-f111-4cb6-81e5-835045863f78}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5189c041-32e8-478e-84bf-b5c0e8df59e2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  1.0  \\
            0.001584893192461114  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9dea7ede-1167-4568-bcdd-3b0225e0de38}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  1.0  \\
            0.001995262314968879  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e040763-2c96-42a3-9a67-676deaf196a7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d51988d3-072f-4781-9d8f-215c1c1b57ec}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40c66762-9f80-4ca2-a67f-9bd24cb14e03}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  1.0  \\
            0.003981071705534973  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c04ee12-053c-424b-a94d-a995b9b1e48f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  1.0  \\
            0.005011872336272725  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bdacc5a0-d885-42a0-9c5f-dcbb3d536c9e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  1.0  \\
            0.00630957344480193  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1edbe21d-9ae7-4044-bdb2-546fdadbf1f3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0a3c08a-b3ec-445f-9fce-2933e0079279}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c971b724-6e23-4148-b33c-c732c4c1e9d6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  1.0  \\
            0.012589254117941675  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0cd6fe49-e4d0-49fe-af54-d3c35f73a142}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  1.0  \\
            0.015848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={86854dcc-9ac1-4216-a0da-c514ea6c34b4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  2.0  \\
            0.0199526231496888  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c7cda24-cd7f-4e03-b2d5-85a507811c80}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  1.0  \\
            0.025118864315095794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2142484-4e5b-4c8a-87ac-b6ddf02e4ca5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  2.0  \\
            0.03162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b8b457c-aa7f-4724-ad10-0688aff653c4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  2.0  \\
            0.039810717055349734  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e6e7d47f-3827-4edd-be4b-fcc745218b16}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  1.0  \\
            0.05011872336272723  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4560e25e-405e-4a6b-b6d6-9abe333eee89}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  2.0  \\
            0.06309573444801933  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={be55e9eb-cb48-46d6-8137-cdd3e6fcfb14}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  3.0  \\
            0.07943282347242814  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b18a02cc-ac9a-4342-a47d-88670c3f1786}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  3.0  \\
            0.1  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e14a21a0-0a88-4e2e-9bd2-a20b82f14f99}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  4.0  \\
            0.12589254117941673  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8324bf36-ff6a-4a95-a4e8-83450789e997}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  3.0  \\
            0.15848931924611134  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={223b2009-3122-482d-9438-5046d8f36e82}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  2.0  \\
            0.19952623149688797  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36e134c2-5f05-40bc-a4f4-d0573535b73c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  3.0  \\
            0.251188643150958  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={28f8bfe8-f80c-4b2c-929f-3fdd8e4636ce}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  3.0  \\
            0.31622776601683794  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7b5a5e1c-70dd-4007-ab05-ee99936cbf0d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  3.0  \\
            0.3981071705534972  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1a3d8920-cee0-465b-b82e-ca73f50446c5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  2.0  \\
            0.5011872336272722  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={da35e71f-04b5-4f74-86cc-2f437349349d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  3.0  \\
            0.6309573444801932  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c495ccbf-b08e-43a4-aa65-db047d0ac68a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  4.0  \\
            0.7943282347242815  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b97a0110-d11b-466f-89b7-ccd7da6b3fd0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  6.0  \\
            1.0  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4e5d9a0c-e733-4f21-a9e3-8f49446653e1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  9.0  \\
            1.2589254117941673  9.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ff4862c4-c7b5-4d33-98ac-7da63ee531fe}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  20.0  \\
            1.5848931924611136  20.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={575bd8ea-36f5-4fe0-8736-93888e15346d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  17.0  \\
            1.9952623149688795  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5509c7c7-6a7f-4323-81cb-426ecc324132}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  6.0  \\
            2.51188643150958  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52976dd8-920d-4e4c-801e-aa36fbf84790}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  2.0  \\
            3.162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ecc5abd2-ff6e-458c-8037-af912c8802b6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9e08fd9-a42d-4603-af69-18f6a53e08b5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  1.0  \\
            5.011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={844c986e-bc75-42fc-be2d-d94d744721c6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  1.0  \\
            6.309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f0a1a10-6564-4872-ba7f-3e7aedc20590}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7345fd5-05a4-4cbf-b2a9-a26c7e03d63d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={524bd38c-0692-4024-a404-b41470d9b895}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5bcf6e18-f456-40cd-95ed-e6b753d3071b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b438eb9-50ac-4915-b084-905875796d47}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6bf2b494-45b9-4545-af5b-3edfbb604674}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c326325-548e-4f36-abb6-839661d1e392}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  1.0  \\
            31.622776601683793  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0231e5ac-a18a-4641-823a-99eb9c8196bb}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73d34430-352d-4923-82ef-b6ceed85e76b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d40a1755-f8ec-4489-94fd-f1b5b59cfac2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36d7860e-ee96-4584-bde8-89f9a8cf998a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram16.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={211d9359-6058-4100-93e3-7825d9713425}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c01aafbd-4a85-4d36-b6c5-9a7697db92b6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e90bbec8-5aa1-4f29-a752-6bcc297e3075}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  1.0  \\
            0.001584893192461114  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba87a452-4885-402f-9c92-e9ca37482d8b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  1.0  \\
            0.001995262314968879  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57dba04c-3523-4e88-abac-baba90ac40fb}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2fa5abea-8cd4-496d-bd11-521e2d3dffb6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8932b9e9-b937-46e3-8512-6f838ba5ad35}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  1.0  \\
            0.003981071705534973  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={96d9ce7f-2660-4c64-b1a0-c8c52e4faf9f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  1.0  \\
            0.005011872336272725  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b3238c4-5250-4ab0-8b91-f5fbbb36c828}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  1.0  \\
            0.00630957344480193  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cba9e4da-63cc-4372-8624-5739c78cf62d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ca004e7-01b1-46a8-ae6d-d478ae736bae}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={15d8da08-0301-4961-b997-ea421938300b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  1.0  \\
            0.012589254117941675  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fc4e768c-a613-4044-b23e-621115aac3da}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  1.0  \\
            0.015848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={75c647c9-f425-43ef-b80e-c0186427abfa}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  2.0  \\
            0.0199526231496888  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7e0d296-ab2c-4123-bd93-d20e4101bd60}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  1.0  \\
            0.025118864315095794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3050efd5-db5b-42b4-acf2-e33b9c974514}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  2.0  \\
            0.03162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2c3e6ce-f1dc-457f-8c8e-3e5c80bdca55}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  2.0  \\
            0.039810717055349734  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddf6c01d-a701-4909-887f-329491fe7f60}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  1.0  \\
            0.05011872336272723  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c26b9b42-5914-4baa-abda-00e971f70b16}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  2.0  \\
            0.06309573444801933  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4be18dbb-4a74-44bb-bdfb-3666881cc72e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  3.0  \\
            0.07943282347242814  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85b20601-862a-4f04-9f20-fc6c22884a66}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  3.0  \\
            0.1  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ec6c611-edd6-4931-8d3d-859fa3949d9b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  4.0  \\
            0.12589254117941673  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d9c1af83-03f5-4353-8c1e-813ec36a5612}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  4.0  \\
            0.15848931924611134  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={13b4e64e-f80a-4c54-afb3-94762c64716e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  4.0  \\
            0.19952623149688797  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df5cfe9a-3851-4762-a76e-ab9e6d603446}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  3.0  \\
            0.251188643150958  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2e8b60d-db1d-449d-969b-f429be48c7e8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  3.0  \\
            0.31622776601683794  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20474559-33bf-49aa-8e45-0232d5058b18}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  3.0  \\
            0.3981071705534972  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fd1cf1d-8d7e-462e-8ec8-21eb2fedfcf8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  4.0  \\
            0.5011872336272722  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64d6d282-0e9b-48ff-b54f-95442624bf80}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  5.0  \\
            0.6309573444801932  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e1679692-806e-4915-a7ac-db444e5178e0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  6.0  \\
            0.7943282347242815  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f547ee6-ed5d-40d0-ac53-de416943ff32}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  6.0  \\
            1.0  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64cb2c71-4493-475e-be99-4e81872bc788}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  8.0  \\
            1.2589254117941673  8.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={007169fd-8abd-4d1c-a678-a507b2cde11c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  18.0  \\
            1.5848931924611136  18.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69a81386-3a80-4f1d-b251-930f1c3ffdaa}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  17.0  \\
            1.9952623149688795  17.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={124f4404-632f-48e6-b770-f7e44fec5031}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  5.0  \\
            2.51188643150958  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfe989e1-b5b9-4c54-bb51-44c272fe0356}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  2.0  \\
            3.162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a1652b3-fd62-465e-8052-62a7c8ee96a8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={393c365b-9aea-4315-b21c-75101c252d1a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  1.0  \\
            5.011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c5193ed-b8ef-4ea4-aa61-464f36b85d59}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  1.0  \\
            6.309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2f45f0fe-dea7-4d93-b39a-bcf55e70e0c2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c8eacb0-82ab-4130-ac01-a024ee45fde4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55116ef4-7f98-4981-95ae-cf924ca03238}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d24d5ecb-ab15-4bc1-8e6b-859505b7cbcd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={09c7301d-e43c-4279-aa2e-b467d9f7cfd0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c05a613a-204c-43a4-b6d3-03ce139de65a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a7b6abe2-9000-4277-b367-681328eabafa}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  1.0  \\
            31.622776601683793  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={487f46a6-693d-4aed-bdd2-205ffb2031c1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={753ea17e-f86e-436a-9023-d0df30879793}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={27da8db6-895a-48df-81c3-1d0060c764d1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb5f2d40-4858-4717-a3bc-ab57b8855061}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram18.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72f0b4d6-ca10-4d82-ae2c-996bf105772e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1e98f078-375f-4534-999b-e249da2f7a7a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61634b94-473b-42ea-9efb-4d66e1a2f43d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  1.0  \\
            0.001584893192461114  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4e23dd9-f766-4563-a6cb-3bb3071b9ff6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  1.0  \\
            0.001995262314968879  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f9b3b58-2b2f-4c1e-ad49-733e86d4245b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e778b2c0-9630-4468-bf3c-28d8a72e00e9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72ab8e18-ba51-4b32-b45e-1ac76dcffcdb}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  1.0  \\
            0.003981071705534973  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5483a79b-51f9-4dfd-8485-152878b61181}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  1.0  \\
            0.005011872336272725  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={97c37ed3-8116-4d7f-80d5-b4e0f2a771c8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  1.0  \\
            0.00630957344480193  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5555ba6-ab07-4d28-be04-3368b84ce8c2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cf6e4d12-c48d-451d-8d1f-578c1408cdb8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={203bb648-7608-493f-aeac-59c827928f9d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  1.0  \\
            0.012589254117941675  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={36ebb1fc-bb45-41eb-94b3-9723e033dc8a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  1.0  \\
            0.015848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06f0fe9a-77bd-461d-a7e3-9a89ac7343ad}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  2.0  \\
            0.0199526231496888  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={afa125f2-1cf3-470d-bb9f-da80134660fe}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  1.0  \\
            0.025118864315095794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdc01c94-27d9-41e9-9026-33286a3fef29}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  2.0  \\
            0.03162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b7940f0c-0b14-4ef8-8fd3-edf17a995589}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  2.0  \\
            0.039810717055349734  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7490da80-0b22-45dd-871a-da4b95889994}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  2.0  \\
            0.05011872336272723  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7bc6a7af-a8a4-40ce-9d97-08c7882a65d8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  3.0  \\
            0.06309573444801933  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={037f9259-e631-409c-9936-90a1107db48f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  3.0  \\
            0.07943282347242814  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0e023e1a-00e8-4443-b028-eceb6d59d9ae}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  5.0  \\
            0.1  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dedfb6fe-c194-46cf-81e5-83999bc4ae0c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  4.0  \\
            0.12589254117941673  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a313d283-ae21-41ce-893f-23a61c8b0176}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  4.0  \\
            0.15848931924611134  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b1c86be3-88db-435b-b3c9-777174e066c3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  4.0  \\
            0.19952623149688797  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={72bc11d5-3682-473a-82c3-e5a602da51c4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  3.0  \\
            0.251188643150958  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9c9f5074-e149-4cc8-8152-0ed5987b4421}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  3.0  \\
            0.31622776601683794  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={923b61ff-9627-430c-b8e2-bb428cb9d734}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  3.0  \\
            0.3981071705534972  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6468bf3f-4986-4312-80b3-e2a5cb0f6da8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  5.0  \\
            0.5011872336272722  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60f0365f-20cb-44ad-9108-63f1ca7049da}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  4.0  \\
            0.6309573444801932  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={354a9a2b-76d0-4fc4-87d7-be773f06c811}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  5.0  \\
            0.7943282347242815  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={19e680b0-9f9f-44a4-b597-6bb54b4fbdd3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  6.0  \\
            1.0  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79843cec-a81e-4419-b5c4-f7905f381956}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  11.0  \\
            1.2589254117941673  11.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={de04f3ca-eff9-47fb-8eeb-407126e08164}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  23.0  \\
            1.5848931924611136  23.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0ba769f6-30cc-483b-91e1-0273a7b41be5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  18.0  \\
            1.9952623149688795  18.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c2a279b4-b3cb-4ca3-b3a0-0dfc931ae0fe}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  5.0  \\
            2.51188643150958  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c12f1c2f-7d22-46b2-afc9-7a4e92650adb}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  2.0  \\
            3.162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f8f0ffd5-c689-45ca-8931-e145eb006ff7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5db6fb2d-5410-43d7-a6d6-a33049ac5975}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  1.0  \\
            5.011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dbfab6a8-919d-45d1-af47-8f39d7e1bdea}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  1.0  \\
            6.309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={04963e37-5082-4aa2-b70a-75227fe26e7f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4f2d466c-5e1a-429e-9711-f05ce0dd3c1a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc494231-2dc4-440e-878e-def49affb629}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a96aed7-5b3e-4e99-93ba-af95488fc10b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fa91833-f0eb-425c-9c05-b708c128ef0a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78efe211-b8c9-49f3-9b03-8b5af5844baf}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bc5c3630-4375-47b4-ad73-66be49a30c0a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  1.0  \\
            31.622776601683793  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9bb19520-5e0d-400a-a2d8-d26bd3437300}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d4ece505-e2ad-4fd2-9b8b-1786ae3189c5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={32c9443c-780a-4f8e-aded-aa3633b8d43d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6747fcc-4aa7-4cc1-baf5-4bddb08fa9d7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram20.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={af5c1166-4688-4535-bf4c-a8cedbbb1687}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e95c1027-fab3-4e36-b3f5-a3b813bee099}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c8008a09-98b7-4525-ab6b-0448b6ce2350}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  1.0  \\
            0.001584893192461114  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={635d98f4-6d96-4f33-8a86-3d39af97ba2b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  1.0  \\
            0.001995262314968879  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={20acc383-dec5-4ac3-b124-88023bcd00fa}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2647aad9-3293-49a6-8655-836546e1ba08}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={304c2bf6-b08c-4fa1-8986-a341ee594d61}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  1.0  \\
            0.003981071705534973  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={84ff2b61-0699-4e09-897a-a15c927ae788}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  1.0  \\
            0.005011872336272725  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={575b3de9-8a4f-4aa3-873d-00a41815e987}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  1.0  \\
            0.00630957344480193  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={427d131c-aecf-4816-833c-b715c9509954}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={94952348-7218-4a2a-b620-60ffd8222b1b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f759e1c7-128f-416a-9f9b-1b6413a10ffe}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  1.0  \\
            0.012589254117941675  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e9dceb15-e350-4573-891b-8e2f8aab7f50}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  1.0  \\
            0.015848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4e4e3ae-cdd5-4b5b-a42a-22695dd2f24d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  2.0  \\
            0.0199526231496888  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f0a2e45-8a67-4600-8254-047612970d75}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  1.0  \\
            0.025118864315095794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={37ea75fa-63fa-4df7-8cc6-c54bc1354766}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  2.0  \\
            0.03162277660168379  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9590280d-4b57-4333-bce5-53688b9d8c99}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  2.0  \\
            0.039810717055349734  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2d15f71c-bca4-48c8-8025-2d42fe5a0998}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  1.0  \\
            0.05011872336272723  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3697b267-d892-4616-9c33-196e699fd7b9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  2.0  \\
            0.06309573444801933  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={52477adf-1162-4b3b-ab81-80517e5d455f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  3.0  \\
            0.07943282347242814  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={101b4656-13b1-40c9-9157-4e9b92db18d4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  5.0  \\
            0.1  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4aec9c4-02b4-4c81-bad3-f04cd411f087}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  4.0  \\
            0.12589254117941673  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8d1fca43-3198-42da-9373-10a1f12c87b1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  6.0  \\
            0.15848931924611134  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f98d68d-7268-470f-816b-ad19af64a0f1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  8.0  \\
            0.19952623149688797  8.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2fac64ed-39a2-4985-8cc1-bfb421b60e82}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  8.0  \\
            0.251188643150958  8.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={12e941d3-e779-4ff2-a065-5ad7b01a5c11}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  5.0  \\
            0.31622776601683794  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={10ff3280-508f-470a-ad24-d100653901b0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  6.0  \\
            0.3981071705534972  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fb8f2816-ac45-4bb5-b77f-06d2946281ce}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  5.0  \\
            0.5011872336272722  5.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e14a3af3-e206-4f61-936a-118f2ed19fa0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  6.0  \\
            0.6309573444801932  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7eaaeebf-264f-4914-8fc5-438dbb07c3e8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  7.0  \\
            0.7943282347242815  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1397c7be-de41-4cf7-9387-6c2b451b0240}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  12.0  \\
            1.0  12.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2b07d710-45e6-4133-9b16-6f4d3ff694f7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  15.0  \\
            1.2589254117941673  15.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4abb05b6-62ec-4ceb-9b1b-e0205a2892d1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  24.0  \\
            1.5848931924611136  24.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b9b9669-9c08-4702-9c72-8a0f98f1750c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  18.0  \\
            1.9952623149688795  18.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d31eeb9e-93f7-4332-92af-3a67ba521cf0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  6.0  \\
            2.51188643150958  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4ca7e8f-093b-482e-8b7f-a9a3f0789912}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  3.0  \\
            3.162277660168379  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={74ef98b6-235d-419b-9af8-96fc94beb252}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6c610600-27cd-4710-b24e-f1889e6a4d56}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  1.0  \\
            5.011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4cc8dac6-8e89-4edd-bea5-df76bbbcf836}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  1.0  \\
            6.309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cc4ed4c-96d7-40cd-a02d-57c6efea2115}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={350298c6-334d-4e51-8372-f39497b8de48}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={07558fe3-96d6-46a9-8f0a-f5fe5d28ae1c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fe83dadc-eb0f-4175-a737-c7abbce55078}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81f06a12-e425-4736-983e-ab017cbefe45}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b9c9b433-e986-4774-81b8-a3f76f9eb560}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f219a672-a567-4093-8358-0bb92e4d42c9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  1.0  \\
            31.622776601683793  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f61f4dd9-2c1c-4cbb-a10a-6badbb4a25a3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={77aa0e2e-d71c-46cd-8c44-677a0a005c65}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={024de8fd-ccd0-4d7d-acfb-44b1e360e9a5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfcc1938-222c-4a75-b0ad-0778aa37ba61}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram4.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1fa4444-835d-47e3-b981-b02cae250bb5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d347b0e0-65d2-4694-8329-dd76550f0e58}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cf9f0a1-e54e-475d-8646-11e19550554e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  0.0  \\
            0.001584893192461114  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a31bc47f-2383-4a23-920d-57d5d421cca9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  0.0  \\
            0.001995262314968879  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1ea71d5e-7697-4e6b-9e51-d4ce4a02d709}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c95618e6-7bbb-41fb-8145-557b1c3ba706}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  0.0  \\
            0.0031622776601683794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d0fbfbeb-7cbe-408f-aa29-0704d34d9fe9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  0.0  \\
            0.003981071705534973  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={991bd345-0879-4541-828f-f049620ec081}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  0.0  \\
            0.005011872336272725  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a6916831-1650-495e-aafd-89becd314f18}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  0.0  \\
            0.00630957344480193  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba112458-73cc-46ba-bbb8-ad593d1da9aa}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac6c3c2f-515a-4170-ace7-1dba8b26e9d0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e0fed47f-5893-449e-b0b8-fe5b42bc4f55}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  0.0  \\
            0.012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac60c22b-075e-4bb7-ad2a-c49882950a77}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  0.0  \\
            0.015848931924611134  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={16fb3fbd-e696-44e8-b5bc-0676df2ccb1b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  0.0  \\
            0.0199526231496888  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f759e98f-1b3b-468f-b3bc-ba239464651b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  0.0  \\
            0.025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f36a9da5-3110-4b31-a604-b0e82109ffe0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  1.0  \\
            0.03162277660168379  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={988022e0-6a3a-45f6-a69f-ba100b31d57d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  0.0  \\
            0.039810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d5fda11c-2c37-45ec-8e57-8fea6da7da28}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  0.0  \\
            0.05011872336272723  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e7f9985-d41b-43a7-a078-3b056707d7d4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  0.0  \\
            0.06309573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={78e9a527-0032-468c-8c05-83603231f1a5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  0.0  \\
            0.07943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7d89f4f-82b7-4ae7-ba3f-d89eff09f89d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  1.0  \\
            0.1  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8396199a-de0e-457c-b010-993975f2b18e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  0.0  \\
            0.12589254117941673  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={877ef72e-cb32-4b85-8ffb-18ac8aa7ddc1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  0.0  \\
            0.15848931924611134  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={61a00903-a427-4cbf-92b7-52c76f5f850e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  1.0  \\
            0.19952623149688797  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={715f4121-d8e2-4bc3-98a9-38ab4e2d2ce8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  1.0  \\
            0.251188643150958  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0b0e43f4-f89f-4d00-8d99-daf74086a33c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  0.0  \\
            0.31622776601683794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d2568eb7-9c67-4a33-8867-46dcef9b3a15}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  1.0  \\
            0.3981071705534972  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b91baa27-9bac-47fc-b4b5-17b95a4810f4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  1.0  \\
            0.5011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5fb18936-7e3b-4829-9363-1543ac123c20}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  1.0  \\
            0.6309573444801932  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e8954f8-eb22-44a5-bc25-dab825fd2b67}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  0.0  \\
            0.7943282347242815  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4de4e2b-2d99-42ab-9e79-d3d17d5b8456}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  1.0  \\
            1.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a55afcf-bf74-4b10-89be-e06aa3fa23d1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  2.0  \\
            1.2589254117941673  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e7a0a648-4ee1-44d5-a14e-c9b1ab718f88}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  3.0  \\
            1.5848931924611136  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5d7cd8d9-7947-4d87-a2d4-4f9b6871a6db}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  2.0  \\
            1.9952623149688795  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b4ad21d7-d005-4c16-90c6-ca0194342108}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  1.0  \\
            2.51188643150958  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93f2b652-7d30-41a7-b5d3-12500c311661}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  0.0  \\
            3.162277660168379  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd43a7bf-0bbd-466b-93d6-15605f387e10}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68b0b8c3-4427-4ab2-a77d-c8338992ccf1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  0.0  \\
            5.011872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cb6939a6-1a6b-43d9-a7a7-a6f982e830c9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  0.0  \\
            6.309573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bfe362f6-18fe-489f-a5fc-78470d1a65d0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5ce3af2-2d1c-43ba-a4de-694198a4826b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6850930-c365-4a6c-96fd-14ed69befa6d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={697e8a35-19a0-4378-8ccf-a6771a38916d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3f2b2189-df7a-45cd-a35c-a8c1cf274a4b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f772fe5-4042-46f8-9bef-f96334487b61}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b0b370e-c30c-4d78-b475-ea7b14a798e9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  0.0  \\
            31.622776601683793  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8eb43cb1-9cf4-46dc-b47b-f5045d2f3120}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dcf9be8d-9b6b-44ca-ae8a-2c7d3a05eecc}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a70cffb-d11b-44e8-89eb-57f66c0001f6}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5ef3127-3138-4689-8936-a3eb3997d265}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram6.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={672d64e5-d9c0-4979-b3cc-b9643e8d8756}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3cfa3167-9cbb-43d2-865a-aa3a04ed8687}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b719e9f7-3b80-44ed-8d0e-8beb27daed0f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  0.0  \\
            0.001584893192461114  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={73a4822e-3e3a-4ecd-93d7-e75f8e209de5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  0.0  \\
            0.001995262314968879  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6176d11c-e15f-46da-8b97-22ee38f8cdca}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66e1a370-7ead-4ec2-8777-60be30392e86}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={326d3b79-2002-4f94-a59d-e28ce781d2e8}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  0.0  \\
            0.003981071705534973  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8263ae8f-83f6-4c5c-8ef1-ce5c6d4994cd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  0.0  \\
            0.005011872336272725  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a502da10-3fb6-4672-acf4-c8fb5fd646a4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  0.0  \\
            0.00630957344480193  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={76a0fc45-583f-4c04-99fa-5b73fd30055c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={81ffa667-73af-48d7-9ef2-917ef8a82fbc}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f37cc91d-5853-4d91-aa27-8cfba6f4b71e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  0.0  \\
            0.012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9b815991-16eb-4b0d-bb8e-be5ec7fb0ad4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  0.0  \\
            0.015848931924611134  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1867ebe6-4f59-43c8-b3b0-4fde51a53bd1}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  0.0  \\
            0.0199526231496888  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ddf06c5c-e110-4b91-9525-78e0d9e3f857}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  0.0  \\
            0.025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={486878ce-fcbd-4fe2-9b46-e1527069b3ed}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  1.0  \\
            0.03162277660168379  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cee9e2f-71c0-4c9f-af4b-c95302122065}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  0.0  \\
            0.039810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e37139d3-cc4c-4088-876b-b183b1a73aa4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  1.0  \\
            0.05011872336272723  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={56383501-65a3-47d9-9731-51f9b20d5381}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  0.0  \\
            0.06309573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={edbd2131-208a-4f44-bb4d-01c1ff184548}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  0.0  \\
            0.07943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0595b9f3-b75c-49b4-99f6-27a3f47caa1e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  1.0  \\
            0.1  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1d789dda-e532-4202-af2e-f781685dfef4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  1.0  \\
            0.12589254117941673  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c50d3600-88c6-41c6-81f3-90286c47e634}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  0.0  \\
            0.15848931924611134  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5f138fdb-698a-4755-a1bb-d4c77178adf4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  1.0  \\
            0.19952623149688797  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e406954-4276-49dc-b9a4-577dda6cdb88}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  1.0  \\
            0.251188643150958  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d83d8604-69f8-438e-b98d-5e31017aaa89}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  1.0  \\
            0.31622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e39614d9-8874-4d16-81ad-86ad0f7c3d9f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  1.0  \\
            0.3981071705534972  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={657070dd-8e3b-4c99-9586-2dc8518262bd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  1.0  \\
            0.5011872336272722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e8faacbc-e113-4c8c-85bb-56348d2b6ece}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  1.0  \\
            0.6309573444801932  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3a0d6c2e-ca7c-4a59-b736-0bc6bed58ca9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  1.0  \\
            0.7943282347242815  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={efae432b-d5b3-4fb3-8f00-08abbe15cf85}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  3.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dfedcfbc-b24c-4d11-97cb-d2fe9a594687}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  4.0  \\
            1.2589254117941673  4.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={06d5d09a-0e96-4ffc-83dc-2ca47bf357c9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  6.0  \\
            1.5848931924611136  6.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1872ff40-f5c7-481b-8b12-2857002bf1da}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  3.0  \\
            1.9952623149688795  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fd34a130-e09d-45b1-90fb-f4407a853d9a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  1.0  \\
            2.51188643150958  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7fcaa67e-c689-479d-8188-9d0f3d2fcb2d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  0.0  \\
            3.162277660168379  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bb765c4c-4102-4bc1-8870-c12f98c6f72f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fa498f4-6413-4f0b-a1d3-fbdf32e8250f}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  0.0  \\
            5.011872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f4e48646-da57-4a51-8086-b30235b4d7ba}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  0.0  \\
            6.309573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={669d7280-66ef-4480-9ad8-31d0f932cc30}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1b89065-263f-4a6c-8386-3eda13f51e07}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a51e56ad-77c2-4354-ae7e-7820b590342d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aea28a80-6ff3-473d-9f5b-0efcab933201}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7ec94893-2107-4366-b72f-87eb6c0bf822}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={daed4fbd-9584-49c9-b885-0d1b2651498c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9d24c12-ecdb-41f7-91df-d86a774befe0}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  0.0  \\
            31.622776601683793  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9aec95d6-868d-4b8e-b6f6-853fd84aabf2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8532ec9b-2ee8-438c-9750-7a5f1809f4d2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2873a5ca-1e07-4d30-a7bf-aef8325f1bf2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad86a876-5b97-405f-84fe-9c6f2188bcb2}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/SampleHistograms/samplehistogram8.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.25\textwidth}, height={0.2\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.000707945784384138}, xmax={141.2537544622754}, xtick={{0.01,1.0,100.0}}, xticklabels={{$10^{-2}$,$10^{0}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.75}, ymax={25.75}, ytick={{0.0,5.0,10.0,15.0,20.0,25.0}}, yticklabels={{$0$,$5$,$10$,$15$,$20$,$25$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f16f705-faed-4f9d-9c75-7ca99384f5dd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001  0.0  \\
            0.0012589254117941675  0.0  \\
            0.0012589254117941675  1.0  \\
            0.001  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55070c7c-2e71-49e8-bbd6-eacb5f094831}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0012589254117941675  0.0  \\
            0.001584893192461114  0.0  \\
            0.001584893192461114  0.0  \\
            0.0012589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8b0350a6-6262-4b74-9586-aa08435836b7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001584893192461114  0.0  \\
            0.001995262314968879  0.0  \\
            0.001995262314968879  1.0  \\
            0.001584893192461114  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2304522-2979-421c-899b-9789cc2c42a7}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.001995262314968879  0.0  \\
            0.0025118864315095794  0.0  \\
            0.0025118864315095794  1.0  \\
            0.001995262314968879  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b27ba043-4158-4a69-b468-bf25d487117c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0025118864315095794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0031622776601683794  0.0  \\
            0.0025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d490f6d1-84dc-4ec3-8dd8-a6e031367991}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0031622776601683794  0.0  \\
            0.003981071705534973  0.0  \\
            0.003981071705534973  1.0  \\
            0.0031622776601683794  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f7aa3f7d-81db-4beb-8a82-6522b413e08e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.003981071705534973  0.0  \\
            0.005011872336272725  0.0  \\
            0.005011872336272725  1.0  \\
            0.003981071705534973  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5a6114da-c130-4b30-bcff-0bf5941588a3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.005011872336272725  0.0  \\
            0.00630957344480193  0.0  \\
            0.00630957344480193  1.0  \\
            0.005011872336272725  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={64fba8ce-6d9b-4502-9586-e4432aa7dedf}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.00630957344480193  0.0  \\
            0.007943282347242814  0.0  \\
            0.007943282347242814  1.0  \\
            0.00630957344480193  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f70aea90-d052-4b58-8897-c0d034e1297d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.007943282347242814  0.0  \\
            0.01  0.0  \\
            0.01  0.0  \\
            0.007943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={056c4d5b-cd94-4e90-afea-4e5b56d6e48c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.01  0.0  \\
            0.012589254117941675  0.0  \\
            0.012589254117941675  1.0  \\
            0.01  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={92ff30d6-0bcf-441f-83aa-8c258f082ea3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.012589254117941675  0.0  \\
            0.015848931924611134  0.0  \\
            0.015848931924611134  1.0  \\
            0.012589254117941675  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e0210ec-3c10-4e77-8f89-4be2d43f7fff}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.015848931924611134  0.0  \\
            0.0199526231496888  0.0  \\
            0.0199526231496888  1.0  \\
            0.015848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bebd6a4f-8b14-433f-b399-6ef5145dc980}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.0199526231496888  0.0  \\
            0.025118864315095794  0.0  \\
            0.025118864315095794  1.0  \\
            0.0199526231496888  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={465f31ba-04a0-42d5-97a0-855f7a78076b}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.025118864315095794  0.0  \\
            0.03162277660168379  0.0  \\
            0.03162277660168379  0.0  \\
            0.025118864315095794  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={31db469e-79d9-4d01-bfc4-15885086e676}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.03162277660168379  0.0  \\
            0.039810717055349734  0.0  \\
            0.039810717055349734  1.0  \\
            0.03162277660168379  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d1febb54-c27e-480e-bbc3-64c957c9454d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.039810717055349734  0.0  \\
            0.05011872336272723  0.0  \\
            0.05011872336272723  1.0  \\
            0.039810717055349734  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5c34ac0-3330-40ed-8b56-729a6effa4e9}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.05011872336272723  0.0  \\
            0.06309573444801933  0.0  \\
            0.06309573444801933  1.0  \\
            0.05011872336272723  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e4d1241-a074-4d52-b28e-129ca32d907d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.06309573444801933  0.0  \\
            0.07943282347242814  0.0  \\
            0.07943282347242814  1.0  \\
            0.06309573444801933  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4a708ac7-e39e-4320-bbe4-92241d7b7645}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.07943282347242814  0.0  \\
            0.1  0.0  \\
            0.1  0.0  \\
            0.07943282347242814  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0184cb1c-e1c6-446e-b716-f0e9e2d3d0fe}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.1  0.0  \\
            0.12589254117941673  0.0  \\
            0.12589254117941673  2.0  \\
            0.1  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a1c31d0f-23d7-4b45-81bf-5746bac3c27e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.12589254117941673  0.0  \\
            0.15848931924611134  0.0  \\
            0.15848931924611134  1.0  \\
            0.12589254117941673  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fee44ef0-4372-41f7-a84f-1359d3d5a5e4}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.15848931924611134  0.0  \\
            0.19952623149688797  0.0  \\
            0.19952623149688797  1.0  \\
            0.15848931924611134  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dd3cb60c-5d57-4bba-ac75-b53f7ecffd84}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.19952623149688797  0.0  \\
            0.251188643150958  0.0  \\
            0.251188643150958  1.0  \\
            0.19952623149688797  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={170f339b-f049-40e2-9f17-528cc8b904ec}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.251188643150958  0.0  \\
            0.31622776601683794  0.0  \\
            0.31622776601683794  1.0  \\
            0.251188643150958  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6b73c4f9-45e2-4e76-83b1-0e55d4ceb373}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.31622776601683794  0.0  \\
            0.3981071705534972  0.0  \\
            0.3981071705534972  2.0  \\
            0.31622776601683794  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={776911db-d5c0-4118-80ca-00d3e1cbf18a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.3981071705534972  0.0  \\
            0.5011872336272722  0.0  \\
            0.5011872336272722  1.0  \\
            0.3981071705534972  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={87501e57-4a2a-445b-9d53-d0d4b96dabd3}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.5011872336272722  0.0  \\
            0.6309573444801932  0.0  \\
            0.6309573444801932  2.0  \\
            0.5011872336272722  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c747d287-6976-443b-9370-263d0f46b96a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.6309573444801932  0.0  \\
            0.7943282347242815  0.0  \\
            0.7943282347242815  2.0  \\
            0.6309573444801932  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={929d8a4a-534d-4913-9a35-6f7ff882bd9c}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            0.7943282347242815  0.0  \\
            1.0  0.0  \\
            1.0  2.0  \\
            0.7943282347242815  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={60c59da0-7713-4db4-b6d2-3c024549e133}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.0  0.0  \\
            1.2589254117941673  0.0  \\
            1.2589254117941673  3.0  \\
            1.0  3.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9948f08a-d4c3-4ec7-92a1-1f8e52ad64ef}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.2589254117941673  0.0  \\
            1.5848931924611136  0.0  \\
            1.5848931924611136  7.0  \\
            1.2589254117941673  7.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8f27cefd-c375-41bc-a152-549d37f4b0bd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.5848931924611136  0.0  \\
            1.9952623149688795  0.0  \\
            1.9952623149688795  10.0  \\
            1.5848931924611136  10.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e61c77f-877f-4374-94f9-5b6253edb96a}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            1.9952623149688795  0.0  \\
            2.51188643150958  0.0  \\
            2.51188643150958  8.0  \\
            1.9952623149688795  8.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0a6db0b8-eb04-4d56-a962-f4cb91808c43}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            2.51188643150958  0.0  \\
            3.162277660168379  0.0  \\
            3.162277660168379  2.0  \\
            2.51188643150958  2.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b01bafd-6a66-4b0a-ad55-214414297074}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.162277660168379  0.0  \\
            3.9810717055349722  0.0  \\
            3.9810717055349722  1.0  \\
            3.162277660168379  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b5ac47c1-54a8-4414-8d74-7ecc8ac22508}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            3.9810717055349722  0.0  \\
            5.011872336272722  0.0  \\
            5.011872336272722  1.0  \\
            3.9810717055349722  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7863b163-b8a2-437b-80c1-28e0c04a261e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            5.011872336272722  0.0  \\
            6.309573444801933  0.0  \\
            6.309573444801933  0.0  \\
            5.011872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={cdb65e10-34e8-460c-8b1b-781d7b8687fd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            6.309573444801933  0.0  \\
            7.943282347242816  0.0  \\
            7.943282347242816  0.0  \\
            6.309573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={57123557-8734-4364-a90a-e5a57833012e}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            7.943282347242816  0.0  \\
            10.0  0.0  \\
            10.0  0.0  \\
            7.943282347242816  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5938057c-747e-4ab8-b905-e96e49530fca}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            10.0  0.0  \\
            12.589254117941675  0.0  \\
            12.589254117941675  1.0  \\
            10.0  1.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={866337c9-4ac3-4d63-8215-a4c47b4b8b34}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            12.589254117941675  0.0  \\
            15.848931924611133  0.0  \\
            15.848931924611133  0.0  \\
            12.589254117941675  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4b664376-ab9f-48b3-8d50-5c8e8679169d}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            15.848931924611133  0.0  \\
            19.952623149688797  0.0  \\
            19.952623149688797  0.0  \\
            15.848931924611133  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={478f80f6-6dff-44a1-aec4-61f49e3f32cd}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            19.952623149688797  0.0  \\
            25.118864315095795  0.0  \\
            25.118864315095795  0.0  \\
            19.952623149688797  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={93b8d6ff-ece2-4b1c-9163-6325dde0f846}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            25.118864315095795  0.0  \\
            31.622776601683793  0.0  \\
            31.622776601683793  0.0  \\
            25.118864315095795  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ea6d317c-e3bc-444c-ba34-c08e58eff7ba}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            31.622776601683793  0.0  \\
            39.810717055349734  0.0  \\
            39.810717055349734  0.0  \\
            31.622776601683793  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0c3af58a-23b3-4428-99d6-67176e90a302}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            39.810717055349734  0.0  \\
            50.11872336272722  0.0  \\
            50.11872336272722  0.0  \\
            39.810717055349734  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ee059e77-ee74-47e9-9034-fbc9ad0a6d42}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            50.11872336272722  0.0  \\
            63.09573444801933  0.0  \\
            63.09573444801933  0.0  \\
            50.11872336272722  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d6b24362-0de9-4422-9eb0-733ebd421bf5}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            63.09573444801933  0.0  \\
            79.43282347242814  0.0  \\
            79.43282347242814  0.0  \\
            63.09573444801933  0.0  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={675fc455-fc53-4ba3-a669-eb6a8db00ddf}, area legend, fill={rgb,1:red,0.0;green,0.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={0.0}, solid]
        table[row sep={\\}]
        {
            \\
            79.43282347242814  0.0  \\
            100.0  0.0  \\
            100.0  0.0  \\
            79.43282347242814  0.0  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/hinf_error_comparison.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[title={}, title style={at={{(0.5,1)}}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend columns=2, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1, 1.02)}, anchor={south east}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.3\textheight}, scaled x ticks={false}, xlabel={$r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={3.52}, xmax={20.48}, xtick={{4.0,8.0,12.0,16.0,20.0}}, xticklabels={{$4$,$8$,$12$,$16$,$20$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.169570177021927e-6}, ymax={0.7106243024441214}, ytick={{1.0e-5,0.0001,0.001,0.01,0.1}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar style={title={}}, point meta max={nan}, point meta min={nan}]
    \addplot[color=black, name path={1c97c6ec-a4e8-4e04-b96d-a14d666e4a38}, draw opacity={1.0}, line width={1}, solid, mark={square}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=black, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.15753775527276784)
            (6,0.04027322931391762)
            (8,0.009039266088716613)
            (10,0.0013965612409578953)
            (12,0.00036038074920490167)
            (14,9.760860161700115e-5)
            (16,3.718258464869135e-5)
            (18,1.4904130437195738e-5)
            (20,9.515525824944514e-6)
        }
        ;
    \addlegendentry {BT}
    \addplot[color=blue, name path={fdc86282-b401-4979-abae-4468f1aaf760}, draw opacity={1.0}, line width={1}, solid, mark={square*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=blue, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.4813471942945101)
            (6,0.5053326346940811)
            (8,0.33265402950983736)
            (10,0.2792712148058059)
            (12,0.2535149168194241)
            (14,0.1870396561695439)
            (16,0.14977502520076516)
            (18,0.12700565585039805)
            (20,0.086946101277349)
        }
        ;
    \addlegendentry {pH-BT}
    \addplot[color=gray, name path={8bcb0643-48fc-42f0-bc69-1dd8a3c976d3}, draw opacity={1.0}, line width={1}, solid, mark={diamond}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=gray, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.17027228081798673)
            (6,0.12484574367356895)
            (8,0.04303408150106201)
            (10,0.0018477730009792128)
            (12,0.0025173078149703)
            (14,0.00011531401245745243)
            (16,0.0003000306047994916)
            (18,2.2769436542425816e-5)
            (20,1.0259198015791216e-5)
        }
        ;
    \addlegendentry {IRKA}
    \addplot[color=orange, name path={5e7e1fa2-9a18-4027-b9a8-5d99613a1c14}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=orange, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.29644543479395774)
            (6,0.2520497943209842)
            (8,0.16276581594136239)
            (10,0.1287240783673755)
            (12,0.09709961195728065)
            (14,0.07263289970224365)
            (16,0.05774756684325709)
            (18,0.04021116428444131)
            (20,0.027135580825011017)
        }
        ;
    \addlegendentry {pH-IRKA}
    \addplot[color=red, name path={ee35c385-852e-4ea4-bc93-4a19681d6410}, draw opacity={1.0}, line width={1}, solid, mark={triangle}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=red, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
            (4,0.1027537666664209)
            (6,0.05002706591150752)
            (8,0.0063298755220841055)
            (10,0.0009332812813081077)
            (12,0.0002534960529786643)
            (14,7.527200720200445e-5)
            (16,2.5456121200930722e-5)
            (18,8.969214861824735e-6)
            (20,5.8634602962126474e-6)
        }
        ;
      \addlegendentry {prev. paper}
    \addplot[color=green, name path={ee35c385-852e-4ea4-bc93-4a19681d6410}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill=green, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        coordinates {
        (4, 0.07699050483017127)
        (6, 0.034230254544311854)
        (8, 0.005515885865706487)
        (10, 0.0006775736340773168)
        (12, 0.00016893491608513286)
        (14, 5.0888316561885745e-5)
        (16, 1.605229213459533e-5)
        (18, 1.1024396483311035e-5)
        (20, 6.093491399028249e-6)
        }
        ;
    \addlegendentry {our method}
\end{axis}
\end{tikzpicture}


==> PlotSources/r20_errorplot.tex <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={0.45\textwidth}, height={0.15\textheight}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={6.606934480075965e-5}, xmax={151.35612484362088}, xtick={{0.0001,0.001,0.01,0.1,1.0,10.0,100.0}}, xticklabels={{$10^{-4}$,$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^{0}$,$10^{1}$,$10^{2}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_{1}$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.332543007969905e-7}, ymax={1.071519305237607e-5}, ytick={{1.0e-6,3.162277660168379e-6,1.0e-5}}, yticklabels={{$10^{-6.0}$,$10^{-5.5}$,$10^{-5.0}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,1.0}, name path={c944a88c-d420-4def-979d-92c1818caffc}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0001  5.5409897203511205e-6  \\
            0.00024365431330973877  5.546008195315987e-6  \\
            0.0003817932849154645  5.554539334455656e-6  \\
            0.0005250492658584543  5.566783277635958e-6  \\
            0.0006764420851855966  5.58280513298449e-6  \\
            0.0008451312206185627  5.6033352940118285e-6  \\
            0.001043797572004242  5.629378235380667e-6  \\
            0.001334481590080398  5.666757527728913e-6  \\
            0.001779702123779593  5.710138480582807e-6  \\
            0.0020123127132720044  5.72186009330411e-6  \\
            0.0022235189991093155  5.724798934489963e-6  \\
            0.0024194558377902678  5.7208212047601636e-6  \\
            0.0026125240344964536  5.710779409828788e-6  \\
            0.0028101904912145757  5.694627713661189e-6  \\
            0.003011231158364554  5.672724046140198e-6  \\
            0.0032142918082307416  5.645749421142963e-6  \\
            0.0034310457368110325  5.6125071424268766e-6  \\
            0.0036624163425189793  5.573081639327421e-6  \\
            0.003924425137717333  5.524999547092976e-6  \\
            0.004221351482273486  5.4680399076689206e-6  \\
            0.004575738946102379  5.399335315636824e-6  \\
            0.005134227776984043  5.29573580536127e-6  \\
            0.005872522285141573  5.178351285736785e-6  \\
            0.006316843813584805  5.121972986444065e-6  \\
            0.006691247363987137  5.0835405341581355e-6  \\
            0.0070606860611821245  5.053786312265173e-6  \\
            0.007421976736767789  5.032327521279902e-6  \\
            0.007771863169784071  5.01840836634444e-6  \\
            0.008138243930437147  5.010610798850508e-6  \\
            0.008489246227418912  5.009144701024636e-6  \\
            0.008855387246407486  5.0133103073720365e-6  \\
            0.009237319920178436  5.023210078412426e-6  \\
            0.009635725342484804  5.038853563949999e-6  \\
            0.010051313982639504  5.06015273524487e-6  \\
            0.010525152492411491  5.089613677676743e-6  \\
            0.01102132867203747  5.125193202435578e-6  \\
            0.011585282832761818  5.170021014127718e-6  \\
            0.01227195028141283  5.228739655537097e-6  \\
            0.013149884029861416  5.3068040567246655e-6  \\
            0.016178823221626205  5.553249139846055e-6  \\
            0.0170066829963382  5.605340201738194e-6  \\
            0.017808411142635094  5.6472953370023146e-6  \\
            0.018576487556919326  5.679089187636912e-6  \\
            0.01930344838039236  5.7013141770227395e-6  \\
            0.019982005142656023  5.71504072812562e-6  \\
            0.020684414600590458  5.722104772510484e-6  \\
            0.021329480223945017  5.722260870342679e-6  \\
            0.021994662909661202  5.716210506489732e-6  \\
            0.022680590029875134  5.703572690494907e-6  \\
            0.023387908521994932  5.684022258450149e-6  \\
            0.024117285498864726  5.657303471660521e-6  \\
            0.024774125475513456  5.62790735732429e-6  \\
            0.025448854644332844  5.592838947880589e-6  \\
            0.026141960221704202  5.552115716063421e-6  \\
            0.026853942693462245  5.505834339656362e-6  \\
            0.027691411658263956  5.446379539235036e-6  \\
            0.028554997989703852  5.380354558338837e-6  \\
            0.029445516185833548  5.3083969335929684e-6  \\
            0.0304805879373936  5.221426598109684e-6  \\
            0.03167339649385594  5.119194634031931e-6  \\
            0.03329410342207787  4.981970947082108e-6  \\
            0.03581317209518862  4.787965456465148e-6  \\
            0.036930044224662714  4.714770210686748e-6  \\
            0.03793584271667401  4.657652150872011e-6  \\
            0.03881973037013383  4.6151496592242875e-6  \\
            0.03957201484979124  4.585050690930343e-6  \\
            0.04033887779078614  4.56037150091241e-6  \\
            0.041120601707965936  4.5416117510426445e-6  \\
            0.0419174745910109  4.529211428843736e-6  \\
            0.042566077242048944  4.52411922822016e-6  \\
            0.0432247159318283  4.523482232372711e-6  \\
            0.04389354595122463  4.527410266015499e-6  \\
            0.04457272499397951  4.535970911252301e-6  \\
            0.04526241319388088  4.54918677062784e-6  \\
            0.04596277316251854  4.567033369041599e-6  \\
            0.046853482102598605  4.595737796914861e-6  \\
            0.04776145202066916  4.631309881687738e-6  \\
            0.048687017415855245  4.673380529092272e-6  \\
            0.04963051926951407  4.721465838917607e-6  \\
            0.05078688749743911  4.7862674581643385e-6  \\
            0.05217008039447762  4.870113429712668e-6  \\
            0.054003968316568805  4.987521589849981e-6  \\
            0.0583133872425123  5.261530000285966e-6  \\
            0.05990156614085818  5.353040649720621e-6  \\
            0.061297245027715754  5.426517014002964e-6  \\
            0.0627254425894714  5.49392262331692e-6  \\
            0.0641869164962648  5.554022745139033e-6  \\
            0.06543078966634625  5.597782251776874e-6  \\
            0.0666987677560547  5.635299539020597e-6  \\
            0.06799131789271809  5.666258605063227e-6  \\
            0.06930891625608789  5.690498862964049e-6  \\
            0.0706520482537651  5.7080289234442106e-6  \\
            0.0720212087000263  5.719037872353507e-6  \\
            0.07341690199811478  5.7239028383139924e-6  \\
            0.07512748198222255  5.722443033648745e-6  \\
            0.07687791769167959  5.714294566669537e-6  \\
            0.07927543789496193  5.695969520063617e-6  \\
            0.08659296971326956  5.637528344075645e-6  \\
            0.08861054600326035  5.630653572213452e-6  \\
            0.0906751308910554  5.629863833543604e-6  \\
            0.09278781965532082  5.6354229032522e-6  \\
            0.09531491787699076  5.64916873678389e-6  \\
            0.09866543747305083  5.674745461891028e-6  \\
            0.10411297642885133  5.715310296456246e-6  \\
            0.10653876080163309  5.726290572449511e-6  \\
            0.10902106483243519  5.730475146253112e-6  \\
            0.11113377541149325  5.727983156841544e-6  \\
            0.1137231411652009  5.717746284693986e-6  \\
            0.11637283794772181  5.70060400376236e-6  \\
            0.12046358767166494  5.667069240627461e-6  \\
            0.12469813584204159  5.634738376249578e-6  \\
            0.12711465113830317  5.622369885103548e-6  \\
            0.1295779958930617  5.616768735187501e-6  \\
            0.13158299816174465  5.618222701774978e-6  \\
            0.13361902447945476  5.6253832953100975e-6  \\
            0.1356865548913436  5.638139267138247e-6  \\
            0.13831601388989118  5.660854877105213e-6  \\
            0.14707760211059248  5.742331347718584e-6  \\
            0.14878115641565526  5.7480373747484215e-6  \\
            0.15050444246252406  5.746338518633012e-6  \\
            0.15166437465982646  5.739996729464212e-6  \\
            0.15283324641187104  5.728657821337668e-6  \\
            0.15401112661547714  5.711559907939563e-6  \\
            0.15519808469844923  5.687893442991918e-6  \\
            0.15639419062366947  5.656797969926087e-6  \\
            0.15759951489322124  5.6173579771836724e-6  \\
            0.15881412855254495  5.568597812261676e-6  \\
            0.16003810319462564  5.5094756540453395e-6  \\
            0.1612715109642127  5.438876633978416e-6  \\
            0.1625144245620726  5.355605330565336e-6  \\
            0.16376691724927386  5.258378078819557e-6  \\
            0.1650290628515054  5.145815932168336e-6  \\
            0.16630093576342803  5.0164396593866e-6  \\
            0.16758261095305935  4.868669160021457e-6  \\
            0.16887416396619287  4.700831230862485e-6  \\
            0.17017567093085062  4.511182320931487e-6  \\
            0.1714872085617706  4.297957655538367e-6  \\
            0.17280885416492836  4.059467136493424e-6  \\
            0.1741406856420938  3.7942770564570344e-6  \\
            0.17548278149542304  3.5015593071055686e-6  \\
            0.17683522083208514  3.1817989568667042e-6  \\
            0.17819808336892548  2.8383595930565226e-6  \\
            0.179571449437164  2.481304999942719e-6  \\
            0.1823500165930362  1.8586310796809584e-6  \\
            0.18305135033068215  1.7623303324903535e-6  \\
            0.1837553814577813  1.6954115341353944e-6  \\
            0.18446212034872397  1.6529353927048296e-6  \\
            0.18517157741780113  1.6297976568111073e-6  \\
            0.18588376311935803  1.6229954518843558e-6  \\
            0.18659868794794815  1.6323780215683746e-6  \\
            0.18731636243848815  1.6611848913713873e-6  \\
            0.1880367971664126  1.7167478576119672e-6  \\
            0.18876000274783025  1.8096892597130109e-6  \\
            0.18948598983968035  1.9478667293854084e-6  \\
            0.19315802382625796  3.0230937031483087e-6  \\
            0.1946466856048574  3.4673412709814298e-6  \\
            0.19614682044498  3.875282477552373e-6  \\
            0.1976585167690887  4.2379501960133205e-6  \\
            0.1991818636811148  4.552071742234773e-6  \\
            0.20071695097171055  4.818008686408562e-6  \\
            0.20226386912354133  5.038491511443449e-6  \\
            0.20382270931661917  5.217682819108345e-6  \\
            0.20539356343367696  5.360467036965453e-6  \\
            0.20697652406558462  5.4719367223523006e-6  \\
            0.20857168451680644  5.557047744509687e-6  \\
            0.2101791388109006  5.620409114817701e-6  \\
            0.21179898169606168  5.666171894155786e-6  \\
            0.2134313086507048  5.697985733949966e-6  \\
            0.21507621588909404  5.718998209170866e-6  \\
            0.2167338003670129  5.731879058811258e-6  \\
            0.21840415978747985  5.738857327516296e-6  \\
            0.2209338675153079  5.742164296034143e-6  \\
            0.22608152481625082  5.738475143373806e-6  \\
            0.2313491201601292  5.736985072239086e-6  \\
            0.23583241643291214  5.742431455124054e-6  \\
            0.24132720305799024  5.755771047471251e-6  \\
            0.25367575778404794  5.787469611713679e-6  \\
            0.25958628603992434  5.794374187744211e-6  \\
            0.26563452688043515  5.794658201090128e-6  \\
            0.27497213853165275  5.787221764678436e-6  \\
            0.2835474391805768  5.782872323191997e-6  \\
            0.28904228254265885  5.787089145981015e-6  \\
            0.29351472732967043  5.796472811071574e-6  \\
            0.298056375702389  5.8116629098221156e-6  \\
            0.30500095190400134  5.8422218766341845e-6  \\
            0.31091154118966624  5.865484256800223e-6  \\
            0.3145127332602923  5.87154704424565e-6  \\
            0.3169366713168784  5.8693061342145715e-6  \\
            0.31937929057483044  5.859973367734566e-6  \\
            0.32184073500947946  5.8415509473911185e-6  \\
            0.32432114970576936  5.811868983938052e-6  \\
            0.3268206808668081  5.7686230151682464e-6  \\
            0.32933947582248585  5.709420936700794e-6  \\
            0.3318776830381586  5.631839146634715e-6  \\
            0.3344354521233996  5.533487865164577e-6  \\
            0.3370129338408174  5.412085873783841e-6  \\
            0.3396102801149424  5.265545584600739e-6  \\
            0.3422276440411819  5.092070430933385e-6  \\
            0.3448651798948438  4.890268496042604e-6  \\
            0.34752304314023014  4.659289695765536e-6  \\
            0.3502013904398006  4.39899995946961e-6  \\
            0.35290037966340665  4.110217383243652e-6  \\
            0.35562016989759687  3.7950574398489885e-6  \\
            0.3583609214549941  3.4574779749748077e-6  \\
            0.3611227958837445  3.104201035799022e-6  \\
            0.36390595597704023  2.7463506902243068e-6  \\
            0.3709580606703545  1.9830121560848117e-6  \\
            0.3723847970538255  1.8922457527108764e-6  \\
            0.3738170207872795  1.8361091779609123e-6  \\
            0.37525475297553323  1.8184163449201738e-6  \\
            0.37669801480457427  1.8407256841160016e-6  \\
            0.3781468275418734  1.9027232872111538e-6  \\
            0.37960121253669776  2.002212916154148e-6  \\
            0.3825267851068628  2.2955747546611844e-6  \\
            0.38844574585853414  3.1043586595115193e-6  \\
            0.39143948292140285  3.5485215122808796e-6  \\
            0.39445629260560194  3.987303320127712e-6  \\
            0.3974963527309746  4.403949284141363e-6  \\
            0.40055984248781507  4.784712342649864e-6  \\
            0.4036469424474304  5.117768136674064e-6  \\
            0.4067578345727842  5.392703054316409e-6  \\
            0.408322259944208  5.505454499055694e-6  \\
            0.409892702229222  5.600318358385919e-6  \\
            0.4114691845693897  5.676331321555236e-6  \\
            0.4130517301952791  5.732609074899284e-6  \\
            0.41464036242680496  5.768350192243122e-6  \\
            0.4162351046735724  5.782840618219022e-6  \\
            0.41783598043522185  5.775458576884258e-6  \\
            0.4194430133017753  5.745679762237497e-6  \\
            0.4210562269539842  5.69308273441831e-6  \\
            0.42267564516367806  5.617354428411678e-6  \\
            0.42430129179411474  5.518295744257954e-6  \\
            0.4259331908003325  5.39582720904219e-6  \\
            0.4275713662295025  5.249994746357042e-6  \\
            0.4292158422212835  5.080975660424058e-6  \\
            0.43086664300817734  4.8890850373135624e-6  \\
            0.43252379291588633  4.67478295401388e-6  \\
            0.4341873163636713  4.438683145689156e-6  \\
            0.43753358202646686  3.904386271548449e-6  \\
            0.4392163735510384  3.608314744372012e-6  \\
            0.4409056372355343  3.2947631129844177e-6  \\
            0.4426013979724344  2.9654678033041814e-6  \\
            0.4443036807499572  2.6226379939078865e-6  \\
            0.4460125106524279  2.2692939414996007e-6  \\
            0.4477279128606483  1.9102407658426774e-6  \\
            0.4494499126522675  1.5574336724532375e-6  \\
            0.4511785354021548  1.3399183901986958e-6  \\
            0.4529138065827733  1.3257712664631384e-6  \\
            0.4546557517645555  1.328172678982205e-6  \\
            0.45640439661627985  1.3376943070774719e-6  \\
            0.45815976690544913  1.3641448873798766e-6  \\
            0.45992188849867  1.4650919859501814e-6  \\
            0.4670384087342339  2.8552046501352724e-6  \\
            0.4706378565565306  3.586444816470415e-6  \\
            0.4742650451906816  4.2588492064629075e-6  \\
            0.47792018843410256  4.8496656481151095e-6  \\
            0.48160350173193806  5.34028981497442e-6  \\
            0.4834557899315429  5.5430309147442305e-6  \\
            0.48531520218976043  5.715089956030615e-6  \\
            0.48718176590632845  5.854984533890477e-6  \\
            0.48905550858636654  5.9614432643370366e-6  \\
            0.4909364578407814  6.033421265223416e-6  \\
            0.49282464138667353  6.070116832749706e-6  \\
            0.4947200870477458  6.070989165270467e-6  \\
            0.4966228227547135  6.035777279054483e-6  \\
            0.49853287654571565  5.964520556054118e-6  \\
            0.5004502765667285  5.857581751088856e-6  \\
            0.5023750510719801  5.715673845486853e-6  \\
            0.5043072284243666  5.539892950341548e-6  \\
            0.5062468370958705  5.3317607593051495e-6  \\
            0.5081939056679796  5.093282080812176e-6  \\
            0.5101484628321089  4.827026266784134e-6  \\
            0.5140801582542597  4.225061196692095e-6  \\
            0.5180421551082854  3.5640868265468912e-6  \\
            0.5260579890398639  2.379689175803848e-6  \\
            0.5280812529943455  2.2200306022858166e-6  \\
            0.5301122985947956  2.16422479950791e-6  \\
            0.5321511557700889  2.2227325941572993e-6  \\
            0.5341978545642094  2.3854804211378884e-6  \\
            0.5383148977630716  2.928078785148384e-6  \\
            0.5424636708623003  3.607267395275358e-6  \\
            0.5466444184030693  4.298658203774219e-6  \\
            0.5508573868112228  4.928307976669501e-6  \\
            0.5529760313675565  5.204532926145539e-6  \\
            0.5551028244117991  5.448907427096903e-6  \\
            0.5572377972837315  5.657809266434187e-6  \\
            0.5593809814436692  5.828271442338173e-6  \\
            0.5615324084729274  5.957936623119081e-6  \\
            0.5636921100742854  6.04503874687212e-6  \\
            0.5658601180724543  6.088403103691483e-6  \\
            0.5680364644145455  6.087459952323927e-6  \\
            0.5702211811705419  6.04226938302769e-6  \\
            0.5724143005337703  5.95355725148334e-6  \\
            0.5746158548213758  5.822764036264396e-6  \\
            0.5768258764747979  5.652110739956292e-6  \\
            0.5790443980602487  5.444688735479572e-6  \\
            0.5812714522691926  5.204584059900454e-6  \\
            0.585751289952573  4.648753359702425e-6  \\
            0.5902656535800557  4.04563359864757e-6  \\
            0.5948148092418211  3.4909813910856715e-6  \\
            0.597102517799061  3.2736593818549968e-6  \\
            0.5993990250787965  3.1222290313525723e-6  \\
            0.601704364921666  3.053366642381397e-6  \\
            0.6040185712984616  3.075654431746251e-6  \\
            0.6063416783106299  3.1862519998304878e-6  \\
            0.6086737201907749  3.3720654433742018e-6  \\
            0.6204691599970013  4.783287926230745e-6  \\
            0.625251092970793  5.299898600864928e-6  \\
            0.627655862074703  5.510057610975303e-6  \\
            0.630069880125969  5.680732294190646e-6  \\
            0.6324931826968322  5.807992390818295e-6  \\
            0.6349258054963483  5.889076413923245e-6  \\
            0.6373677843709122  5.922349994952893e-6  \\
            0.6398191553047882  5.907300389243611e-6  \\
            0.6422799544206382  5.8445609714268765e-6  \\
            0.6447502179800553  5.735963861035139e-6  \\
            0.6472299823840979  5.584622635647597e-6  \\
            0.6497192841738257  5.395050284995742e-6  \\
            0.6522181600308388  5.173319297309469e-6  \\
            0.6572447813790655  4.666749072565235e-6  \\
            0.6648574440872626  3.931063189594029e-6  \\
            0.667414542600196  3.7554110064426437e-6  \\
            0.6699814759324023  3.642628464765874e-6  \\
            0.6725582819094365  3.6046411781597524e-6  \\
            0.6751449985023336  3.6455391563655564e-6  \\
            0.6777416638281687  3.760254089269526e-6  \\
            0.6803483161506184  3.936083486767954e-6  \\
            0.6935327322740988  5.137277697244884e-6  \\
            0.6962001183944473  5.3400345712440826e-6  \\
            0.6988777635096262  5.506543089491444e-6  \\
            0.7015657070766055  5.630838322177186e-6  \\
            0.7042639887041107  5.708816612905502e-6  \\
            0.7069726481532053  5.738166017320994e-6  \\
            0.7096917253378775  5.718346745812696e-6  \\
            0.7124212603256281  5.650616211812722e-6  \\
            0.715161293338061  5.538094559276325e-6  \\
            0.7179118647514756  5.385867177770853e-6  \\
            0.7206730150974621  5.201117331979021e-6  \\
            0.7262272154935512  4.774091212904635e-6  \\
            0.7318242219076175  4.3599040317801015e-6  \\
            0.7346388803674287  4.197674686513523e-6  \\
            0.7374643642440657  4.086692854608601e-6  \\
            0.7403007151730062  4.0388768588253685e-6  \\
            0.7431479749498614  4.059604979730464e-6  \\
            0.7460061855309922  4.146271123541181e-6  \\
            0.748875389034127  4.28894178113024e-6  \\
            0.7546469440878878  4.680550737786693e-6  \\
            0.7604629803039706  5.102543666335351e-6  \\
            0.7633877858745028  5.288422646891477e-6  \\
            0.7663238404970558  5.442757517423408e-6  \\
            0.7692711874364446  5.5576572941100555e-6  \\
            0.7722298701238842  5.6277824521726465e-6  \\
            0.7751999321576295  5.6503208712965944e-6  \\
            0.7781814173036186  5.624990151515052e-6  \\
            0.7811743694961164  5.554071208612159e-6  \\
            0.7841788328383634  5.442465014767018e-6  \\
            0.7871948516032247  5.29775009537758e-6  \\
            0.793261733344291  4.952628838545703e-6  \\
            0.799375372319586  4.628644998777502e-6  \\
            0.8024498382731713  4.5142883086914775e-6  \\
            0.8055361288853926  4.450124103110182e-6  \\
            0.808634289634897  4.444097829416058e-6  \\
            0.8117443661752464  4.49712687026443e-6  \\
            0.8148664043355898  4.60285236761061e-6  \\
            0.8211465497148481  4.920213751837136e-6  \\
            0.8274750959433435  5.271782861017168e-6  \\
            0.8306576358338774  5.4229664269800455e-6  \\
            0.8338524160446392  5.542377501228105e-6  \\
            0.8370594836529456  5.622233643421185e-6  \\
            0.8402788859171773  5.657967817094481e-6  \\
            0.8435106702774742  5.648305767927529e-6  \\
            0.8467548843564353  5.5953059953978085e-6  \\
            0.8500115759598202  5.504360715451355e-6  \\
            0.8532807930772536  5.384118990805438e-6  \\
            0.8631640801829349  4.975729440982865e-6  \\
            0.8664838829549162  4.874212591711433e-6  \\
            0.8698164539718906  4.813505394811324e-6  \\
            0.8731618423416184  4.8020267453227135e-6  \\
            0.8765200973607333  4.84167375921515e-6  \\
            0.8798912685154677  4.927376953244402e-6  \\
            0.886672558129098  5.1895543390434485e-6  \\
            0.8935061108921302  5.470954948112297e-6  \\
            0.8969426117056178  5.582964348535861e-6  \\
            0.9003923295947328  5.661754032618884e-6  \\
            0.9038553153934766  5.7011855658804024e-6  \\
            0.9073316201313631  5.69903831722332e-6  \\
            0.9108212950341696  5.657103904373026e-6  \\
            0.9143243915246924  5.581121560985986e-6  \\
            0.921371055949714  5.367785716453545e-6  \\
            0.9284720287580395  5.1648709874867375e-6  \\
            0.932043011477947  5.103168102671085e-6  \\
            0.9356277285023794  5.081829778726972e-6  \\
            0.939226232654645  5.104301759168561e-6  \\
            0.942838576961215  5.167321502012947e-6  \\
            0.9464648146525048  5.2616439732148905e-6  \\
            0.957427423414506  5.593262372621908e-6  \\
            0.9611097710552337  5.673794823774112e-6  \\
            0.964806281319483  5.722302640736903e-6  \\
            0.9685170086779137  5.734368609132101e-6  \\
            0.972242007810684  5.710055547087462e-6  \\
            0.9759813336082573  5.6538887398300424e-6  \\
            0.9797350411722098  5.574492819332846e-6  \\
            0.987285823066  5.39573765200898e-6  \\
            0.9910830086618809  5.324308146920637e-6  \\
            0.9948947985578669  5.2812844994567705e-6  \\
            0.9987212489233435  5.273910160736546e-6  \\
            1.0025624161437283  5.303337231520954e-6  \\
            1.0064183568213025  5.364381705642665e-6  \\
            1.0180753888904546  5.621430652085551e-6  \\
            1.0219909937861174  5.6878085166859e-6  \\
            1.0259216584326258  5.727237544088542e-6  \\
            1.0298674407510682  5.7351178467609686e-6  \\
            1.0338283988853016  5.711616502766524e-6  \\
            1.0378045912028098  5.6616175324746694e-6  \\
            1.0498251603022986  5.4558436205161876e-6  \\
            1.0538628775304397  5.41021328193353e-6  \\
            1.0579161241638868  5.392779570219015e-6  \\
            1.0619849599300584  5.406641861625683e-6  \\
            1.0660694447860908  5.4487898446555995e-6  \\
            1.0825650823412025  5.6967298504301865e-6  \\
            1.086728720105699  5.7229635028502305e-6  \\
            1.0909083715766386  5.722023288133673e-6  \\
            1.0951040983441034  5.695352802131208e-6  \\
            1.0993159622350572  5.64905369464568e-6  \\
            1.1077883498851586  5.538674992411651e-6  \\
            1.1120489984908537  5.497840719118261e-6  \\
            1.116326033914972  5.479123513857655e-6  \\
            1.1206195191826174  5.486438805139726e-6  \\
            1.1249295175612921  5.517955796848354e-6  \\
            1.1423359160726585  5.708685805425888e-6  \\
            1.1467294375684884  5.723755310856666e-6  \\
            1.1511398569232252  5.716006606564606e-6  \\
            1.1555672391274778  5.688477129595305e-6  \\
            1.1689518164985782  5.571377235953337e-6  \\
            1.17344770502061  5.553526640643839e-6  \\
            1.1779608851138745  5.5567983304518865e-6  \\
            1.1824914232832315  5.580367988957097e-6  \\
            1.1961878551391114  5.700489605249672e-6  \\
            1.2007884957918824  5.72602415244334e-6  \\
            1.2054068309015273  5.7334872775475294e-6  \\
            1.2100429285224386  5.7225113383958025e-6  \\
            1.2146968569707517  5.697275368689232e-6  \\
            1.224058480928883  5.636313088793718e-6  \\
            1.2287663143887668  5.6182201203948774e-6  \\
            1.2334922545782157  5.616371466500724e-6  \\
            1.2382363711372577  5.631301061446822e-6  \\
            1.2477794132644733  5.691357161380124e-6  \\
            1.2525784794560355  5.7202917735254076e-6  \\
            1.2573960032660405  5.7383713321570956e-6  \\
            1.2622320556840654  5.741662861173193e-6  \\
            1.2670867079727188  5.730503767362295e-6  \\
            1.2817629808061015  5.665967407662572e-6  \\
            1.2866927507008374  5.657643741071995e-6  \\
            1.2916414809116215  5.662623378224486e-6  \\
            1.2966092443614488  5.678999471276024e-6  \\
            1.306602164073631  5.722489796964368e-6  \\
            1.311627467588635  5.736123888705399e-6  \\
            1.31667209885015  5.7385214865308385e-6  \\
            1.3217361321943397  5.729724645981867e-6  \\
            1.3370453923797458  5.681998206667506e-6  \\
            1.3421877831508569  5.677506428857764e-6  \\
            1.3473499519960657  5.682895604136026e-6  \\
            1.3629558891218498  5.722179752048804e-6  \\
            1.368197933876349  5.726521855220517e-6  \\
            1.3734601399826774  5.722423249193356e-6  \\
            1.3893685033277656  5.689411426227988e-6  \\
            1.394712133252303  5.685786499328927e-6  \\
            1.400076315233909  5.689281960235096e-6  \\
            1.4162929654920478  5.714944649297432e-6  \\
            1.4217401491975858  5.716736035358563e-6  \\
            1.4326974481866996  5.7060616861704514e-6  \\
            1.4437391946757345  5.695684093044666e-6  \\
            1.4492919389227923  5.696929709426882e-6  \\
            1.4717173021605618  5.7174332257703335e-6  \\
            1.483059773227674  5.71309077036764e-6  \\
            1.4944896603017324  5.709072261999437e-6  \\
            1.506007637094684  5.71503795992953e-6  \\
            1.5176143825107493  5.722361568086978e-6  \\
            1.5293105806864393  5.721965640500709e-6  \\
            1.5470241114084553  5.719871933983936e-6  \\
            1.5709617161823481  5.724787344855165e-6  \\
            1.6014052588332564  5.722313524687923e-6  \\
            1.626184320701842  5.721610300980078e-6  \\
            1.6640736659854922  5.72199901171431e-6  \\
            1.932816429128964  5.720685544788695e-6  \\
            1.9552036430996054  5.721890973528549e-6  \\
            1.9702723255969932  5.722584548162204e-6  \\
            1.9778501612347885  5.7161910437900685e-6  \\
            1.9854571418756413  5.698406747443852e-6  \\
            1.9930933796137222  5.662062289540051e-6  \\
            2.0007589869743265  5.599178665290485e-6  \\
            2.00845407691553  5.502007856009657e-6  \\
            2.016178762829856  5.364189781166547e-6  \\
            2.0239331585459452  5.181815231834764e-6  \\
            2.031717378330232  4.95423634036422e-6  \\
            2.0395315368886306  4.684552137837425e-6  \\
            2.0473757493682223  4.379780351159979e-6  \\
            2.063154798895346  3.711972590815342e-6  \\
            2.087051681828114  2.8240052090730296e-6  \\
            2.09507866084366  2.6432740306924242e-6  \\
            2.1031365123060537  2.55986959416772e-6  \\
            2.1112253549533624  2.5923540894862153e-6  \\
            2.1193453079803306  2.7356941842138923e-6  \\
            2.135679024246149  3.2235946216675744e-6  \\
            2.15213862386191  3.785747112889852e-6  \\
            2.168725077005956  4.307244952988775e-6  \\
            2.1854393613337604  4.746362166186418e-6  \\
            2.193844747767607  4.931026866632415e-6  \\
            2.2022824620355497  5.092472761614092e-6  \\
            2.2107526284732013  5.231538329345753e-6  \\
            2.2192553718943766  5.349470945731031e-6  \\
            2.2277908175929375  5.447790445288129e-6  \\
            2.2363590913446347  5.528186311236164e-6  \\
            2.2449603194089653  5.5924392935727545e-6  \\
            2.2535946285310304  5.642361253932276e-6  \\
            2.262262145943402  5.6797489078610756e-6  \\
            2.270962999368002  5.7063483352815525e-6  \\
            2.2796973170179804  5.723827943081588e-6  \\
            2.288465227599606  5.733758141959556e-6  \\
            2.297266860314162  5.737596429022609e-6  \\
            2.3061023448598528  5.7366768824339505e-6  \\
            2.323875390733522  5.725245566033377e-6  \\
            2.387166686823035  5.66922813809755e-6  \\
            2.4055644925958655  5.6632877684906355e-6  \\
            2.42410408958048  5.663617947834318e-6  \\
            2.4427865705565277  5.669420921486535e-6  \\
            2.4710806107020287  5.685245600052493e-6  \\
            2.528655650192149  5.72092070244129e-6  \\
            2.5579442852874306  5.729793748293714e-6  \\
            2.5776582677245226  5.72947852012883e-6  \\
            2.597524185098495  5.723170328049501e-6  \\
            2.617543208366314  5.710276791371689e-6  \\
            2.637716517509466  5.690423983216292e-6  \\
            2.658045301603513  5.6634305552700695e-6  \\
            2.678530758888177  5.629280863529145e-6  \\
            2.6991740968379707  5.5880989491242456e-6  \\
            2.719976532233368  5.540124440709282e-6  \\
            2.7409392912325243  5.485690913906816e-6  \\
            2.772686741982938  5.392840045380035e-6  \\
            2.8048019136209947  5.2880006369108715e-6  \\
            2.8372890653438283  5.1729819722962384e-6  \\
            2.870152505681533  5.049714478120126e-6  \\
            2.914563304333696  4.8759790823885625e-6  \\
            2.9710443957252033  4.650469628765158e-6  \\
            3.0636995973419725  4.292147852643143e-6  \\
            3.147140180738953  4.005995316825554e-6  \\
            3.195836899335006  3.863157792876514e-6  \\
            3.232853288166576  3.768731387400527e-6  \\
            3.2702984263634263  3.686593568858907e-6  \\
            3.308177279996643  3.6176716135458123e-6  \\
            3.333673280504453  3.579352489328445e-6  \\
            3.359365777749553  3.547216008397763e-6  \\
            3.3852562861250637  3.5212339917064988e-6  \\
            3.4113463316954755  3.5012955083697397e-6  \\
            3.4376374522866056  3.4872139713091113e-6  \\
            3.4641311975762346  3.478737601555322e-6  \\
            3.4908291291854554  3.4755621325718655e-6  \\
            3.5177328207707146  3.4773444598658394e-6  \\
            3.544843858116574  3.483716026000408e-6  \\
            3.5721638392291775  3.4942949934877746e-6  \\
            3.5996943744304413  3.5086966069607418e-6  \\
            3.6413885192932343  3.5366396351206082e-6  \\
            3.6835655945203913  3.5711059355050566e-6  \\
            3.7262311937447237  3.6109561400278292e-6  \\
            3.7838883750092123  3.6706871576264556e-6  \\
            3.8720512304311843  3.770142626915882e-6  \\
            4.133160789218279  4.073266684788064e-6  \\
            4.229461530937366  4.176510910880536e-6  \\
            4.311423930899837  4.258224616673006e-6  \\
            4.394974673718359  4.335097191169176e-6  \\
            4.480144539763316  4.406520119037117e-6  \\
            4.56696490589545  4.472074335002711e-6  \\
            4.655467757025205  4.531494783823972e-6  \\
            4.745685697896066  4.584640851228781e-6  \\
            4.837651965096261  4.6314717434481754e-6  \\
            4.931400439303231  4.672026037090079e-6  \\
            5.026965657765378  4.706404739264298e-6  \\
            5.124382827025706  4.734757294575387e-6  \\
            5.223687835892027  4.757270060842234e-6  \\
            5.324917268658517  4.774156847346215e-6  \\
            5.428108418583487  4.785651173032514e-6  \\
            5.533299301628355  4.791999955751969e-6  \\
            5.640528670462834  4.793458390743316e-6  \\
            5.77195038917997  4.789118491129544e-6  \\
            5.906434173380616  4.7785591684719434e-6  \\
            6.0440513677794545  4.762224980337945e-6  \\
            6.184874979390148  4.740551017352986e-6  \\
            6.3289797162561285  4.713959349934839e-6  \\
            6.501350976248537  4.67726168368927e-6  \\
            6.678416808289431  4.6350386659021905e-6  \\
            6.860305070159275  4.587871588213814e-6  \\
            7.074251031499579  4.528610996897415e-6  \\
            7.294869126791027  4.4643624242228654e-6  \\
            7.522367433677075  4.395823724498459e-6  \\
            7.786794451573958  4.314384051782975e-6  \\
            8.060516634644616  4.2291499800655725e-6  \\
            8.37595192844733  4.1308968476389074e-6  \\
            8.737206566600694  4.019545680154254e-6  \\
            9.114042110029324  3.905787093991734e-6  \\
            9.5436957989773  3.7800107176703237e-6  \\
            10.03204045457006  3.642913763544137e-6  \\
            10.585931792632225  3.4954900617140764e-6  \\
            11.213367037897406  3.338998468864354e-6  \\
            11.92367455609883  3.174917351486295e-6  \\
            12.727740725987076  3.0048892978977845e-6  \\
            13.690735660430905  2.8211717805769466e-6  \\
            14.783231586272878  2.635884028932095e-6  \\
            16.08593224395245  2.4423801715706176e-6  \\
            17.706163859307065  2.236091693520114e-6  \\
            19.715332789889082  2.0223350531455576e-6  \\
            22.206756717952373  1.8065127845234725e-6  \\
            25.497746912714728  1.5820059158061056e-6  \\
            29.958582167122756  1.3528237504252126e-6  \\
            36.29758607716153  1.1209760575720573e-6  \\
            45.874638934473595  8.897417515485275e-7  \\
            62.365303436744476  6.56050572048011e-7  \\
            96.23403648328735  4.25857056159341e-7  \\
            100.0  4.098553644052457e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,1.0;green,0.0;blue,0.0}, name path={d0fb0a26-d65f-4bcf-9648-4decfd3f0fb8}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            0.0001  6.198883056640625e-6  \\
            100.0  6.198883056640625e-6  \\
        }
        ;
\end{axis}
\end{tikzpicture}

